Divisible sandpile on Sierpinski gasket graphs

The divisible sandpile model is a growth model on graphs that was introduced by Levine and Peres as a tool to study internal diffusion limited aggregation. In this work we investigate the shape of the divisible sandpile model on the graphical Sierpinski gasket SG. We show that the shape is a ball in the graph metric of SG. Moreover we give an exact representation of the odometer function of the divisible sandpile.

==> gasket_embedding_shaded.tex <==
\begin{tikzpicture}[scale=0.28]
\begin{scope}
\draw[<->] (-10,0) -- (10,0);
\draw[<->] (0,10) -- (0,-10);

\coordinate[label=below:$+x$] (A) at (10,0);
\coordinate[label=below:$-x$] (B) at (-10,0);
\coordinate[label=left:$+y$] (C) at (0,10);
\coordinate[label=left:$-y$] (D) at (0,-10);
\coordinate[label=-45:$o$] (o) at (0,0);

\begin{scope}[scale = 0.7]
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,-1.000) -- (-16.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,-1.000) -- (-15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,0.000) -- (-16.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,-2.000) -- (-15.000,-1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,-2.000) -- (-14.000,-1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,-1.000) -- (-15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,-1.000) -- (-15.000,-1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,-1.000) -- (-14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,0.000) -- (-15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,-3.000) -- (-14.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,-3.000) -- (-13.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,-2.000) -- (-14.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,-1.000) -- (-14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,-1.000) -- (-13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,0.000) -- (-14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-4.000) -- (-13.000,-3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-4.000) -- (-12.000,-3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-3.000) -- (-13.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-3.000) -- (-13.000,-3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-3.000) -- (-12.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-2.000) -- (-13.000,-1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-2.000) -- (-13.000,-2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-2.000) -- (-12.000,-1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-1.000) -- (-13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,-1.000) -- (-13.000,-1.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-12.000,-1.000) -- (-12.000,0.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-12.000,0.000) -- (-13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,-5.000) -- (-12.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,-5.000) -- (-11.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,-4.000) -- (-12.000,-4.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-11.000,-1.000) -- (-12.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-11.000,-1.000) -- (-11.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-11.000,0.000) -- (-12.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-6.000) -- (-11.000,-5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-6.000) -- (-10.000,-5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-5.000) -- (-11.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-5.000) -- (-11.000,-5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-5.000) -- (-10.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,-4.000) -- (-11.000,-4.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-10.000,-2.000) -- (-11.000,-1.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-10.000,-2.000) -- (-10.000,-1.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-10.000,-1.000) -- (-11.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-10.000,-1.000) -- (-11.000,-1.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-10.000,-1.000) -- (-10.000,0.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-10.000,0.000) -- (-11.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-7.000) -- (-10.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-7.000) -- (-9.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-6.000) -- (-10.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-5.000) -- (-10.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-5.000) -- (-9.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,-4.000) -- (-10.000,-4.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-9.000,-3.000) -- (-10.000,-2.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-9.000,-3.000) -- (-9.000,-2.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-9.000,-2.000) -- (-10.000,-2.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-9.000,-1.000) -- (-10.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-9.000,-1.000) -- (-9.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-9.000,0.000) -- (-10.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-8.000) -- (-9.000,-7.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-8.000) -- (-8.000,-7.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-7.000) -- (-9.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-7.000) -- (-9.000,-7.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-7.000) -- (-8.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-6.000) -- (-9.000,-5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-6.000) -- (-9.000,-6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-6.000) -- (-8.000,-5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-5.000) -- (-9.000,-4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,-5.000) -- (-9.000,-5.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-8.000,-5.000) -- (-8.000,-4.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-8.000,-4.000) -- (-9.000,-3.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-8.000,-4.000) -- (-9.000,-4.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-8.000,-4.000) -- (-8.000,-3.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-8.000,-3.000) -- (-9.000,-2.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-8.000,-3.000) -- (-9.000,-3.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-8.000,-3.000) -- (-8.000,-2.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-8.000,-2.000) -- (-9.000,-1.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-8.000,-2.000) -- (-9.000,-2.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-8.000,-2.000) -- (-8.000,-1.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (-8.000,-1.000) -- (-9.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-8.000,-1.000) -- (-9.000,-1.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-8.000,-1.000) -- (-8.000,0.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-8.000,0.000) -- (-9.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,-9.000) -- (-8.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,-9.000) -- (-7.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,-8.000) -- (-8.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,-1.000) -- (-8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,-1.000) -- (-7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,0.000) -- (-8.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-10.000) -- (-7.000,-9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-10.000) -- (-6.000,-9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-9.000) -- (-7.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-9.000) -- (-7.000,-9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-9.000) -- (-6.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.000,-8.000) -- (-7.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,-2.000) -- (-7.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,-2.000) -- (-6.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,-1.000) -- (-7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,-1.000) -- (-7.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,-1.000) -- (-6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,0.000) -- (-7.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-11.000) -- (-6.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-11.000) -- (-5.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-10.000) -- (-6.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-9.000) -- (-6.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-9.000) -- (-5.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-5.000,-8.000) -- (-6.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,-3.000) -- (-6.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,-3.000) -- (-5.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,-2.000) -- (-6.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,-1.000) -- (-6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,-1.000) -- (-5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,0.000) -- (-6.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-12.000) -- (-5.000,-11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-12.000) -- (-4.000,-11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-11.000) -- (-5.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-11.000) -- (-5.000,-11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-11.000) -- (-4.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-10.000) -- (-5.000,-9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-10.000) -- (-5.000,-10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-10.000) -- (-4.000,-9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-9.000) -- (-5.000,-8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-4.000,-9.000) -- (-5.000,-9.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-4.000,-9.000) -- (-4.000,-8.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-4.000,-8.000) -- (-5.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-4.000) -- (-5.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-4.000) -- (-4.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-3.000) -- (-5.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-3.000) -- (-5.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-3.000) -- (-4.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-2.000) -- (-5.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-2.000) -- (-5.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-2.000) -- (-4.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-1.000) -- (-5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-1.000) -- (-5.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,-1.000) -- (-4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-5.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-3.000,-13.000) -- (-4.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-3.000,-13.000) -- (-3.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-3.000,-12.000) -- (-4.000,-12.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-3.000,-9.000) -- (-4.000,-8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-3.000,-9.000) -- (-3.000,-8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-3.000,-8.000) -- (-4.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,-5.000) -- (-4.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,-5.000) -- (-3.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,-4.000) -- (-4.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,-1.000) -- (-4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,-1.000) -- (-3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-4.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-14.000) -- (-3.000,-13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-14.000) -- (-2.000,-13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-13.000) -- (-3.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-13.000) -- (-3.000,-13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-13.000) -- (-2.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-2.000,-12.000) -- (-3.000,-12.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-2.000,-10.000) -- (-3.000,-9.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-2.000,-10.000) -- (-2.000,-9.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-2.000,-9.000) -- (-3.000,-8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-2.000,-9.000) -- (-3.000,-9.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-2.000,-9.000) -- (-2.000,-8.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-2.000,-8.000) -- (-3.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-6.000) -- (-3.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-6.000) -- (-2.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-5.000) -- (-3.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-5.000) -- (-3.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-5.000) -- (-2.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-4.000) -- (-3.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-2.000) -- (-3.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-2.000) -- (-2.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-1.000) -- (-3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-1.000) -- (-3.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,-1.000) -- (-2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-3.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-15.000) -- (-2.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-15.000) -- (-1.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-14.000) -- (-2.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-13.000) -- (-2.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-13.000) -- (-1.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-1.000,-12.000) -- (-2.000,-12.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-1.000,-11.000) -- (-2.000,-10.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-1.000,-11.000) -- (-1.000,-10.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-1.000,-10.000) -- (-2.000,-10.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-1.000,-9.000) -- (-2.000,-8.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-1.000,-9.000) -- (-1.000,-8.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-1.000,-8.000) -- (-2.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-7.000) -- (-2.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-7.000) -- (-1.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-6.000) -- (-2.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-5.000) -- (-2.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-5.000) -- (-1.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-4.000) -- (-2.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-3.000) -- (-2.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-3.000) -- (-1.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-2.000) -- (-2.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-1.000) -- (-2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,-1.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (-2.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-16.000) -- (-1.000,-15.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-16.000) -- (0.000,-15.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-15.000) -- (-1.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-15.000) -- (-1.000,-15.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-15.000) -- (0.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-14.000) -- (-1.000,-13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-14.000) -- (-1.000,-14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-14.000) -- (0.000,-13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-13.000) -- (-1.000,-12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,-13.000) -- (-1.000,-13.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (0.000,-13.000) -- (0.000,-12.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (0.000,-12.000) -- (-1.000,-11.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (0.000,-12.000) -- (-1.000,-12.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (0.000,-12.000) -- (0.000,-11.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (0.000,-11.000) -- (-1.000,-10.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (0.000,-11.000) -- (-1.000,-11.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (0.000,-11.000) -- (0.000,-10.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (0.000,-10.000) -- (-1.000,-9.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (0.000,-10.000) -- (-1.000,-10.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (0.000,-10.000) -- (0.000,-9.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (0.000,-9.000) -- (-1.000,-8.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (0.000,-9.000) -- (-1.000,-9.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (0.000,-9.000) -- (0.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-8.000) -- (-1.000,-7.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (0.000,-8.000) -- (-1.000,-8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-8.000) -- (0.000,-7.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-7.000) -- (-1.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-7.000) -- (-1.000,-7.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-7.000) -- (0.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-6.000) -- (-1.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-6.000) -- (-1.000,-6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-6.000) -- (0.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-5.000) -- (-1.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-5.000) -- (-1.000,-5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-5.000) -- (0.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-4.000) -- (-1.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-4.000) -- (-1.000,-4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-4.000) -- (0.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-3.000) -- (-1.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-3.000) -- (-1.000,-3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-3.000) -- (0.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-2.000) -- (-1.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-2.000) -- (-1.000,-2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-2.000) -- (0.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-1.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-1.000) -- (-1.000,-1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,-1.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,1.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,1.000) -- (1.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,1.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,2.000) -- (1.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,2.000) -- (1.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,2.000) -- (0.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,3.000) -- (1.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,3.000) -- (1.000,3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,3.000) -- (0.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,4.000) -- (1.000,3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,4.000) -- (1.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,4.000) -- (0.000,3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,5.000) -- (1.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,5.000) -- (1.000,5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,5.000) -- (0.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,6.000) -- (1.000,5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,6.000) -- (1.000,6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,6.000) -- (0.000,5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,7.000) -- (1.000,6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,7.000) -- (1.000,7.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,7.000) -- (0.000,6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,8.000) -- (1.000,7.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (0.000,8.000) -- (1.000,8.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,8.000) -- (0.000,7.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (0.000,9.000) -- (1.000,8.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (0.000,9.000) -- (1.000,9.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (0.000,9.000) -- (0.000,8.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (0.000,10.000) -- (1.000,9.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (0.000,10.000) -- (1.000,10.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (0.000,10.000) -- (0.000,9.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (0.000,11.000) -- (1.000,10.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (0.000,11.000) -- (1.000,11.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (0.000,11.000) -- (0.000,10.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (0.000,12.000) -- (1.000,11.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (0.000,12.000) -- (1.000,12.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (0.000,12.000) -- (0.000,11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,13.000) -- (1.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,13.000) -- (1.000,13.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (0.000,13.000) -- (0.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,14.000) -- (1.000,13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,14.000) -- (1.000,14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,14.000) -- (0.000,13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,15.000) -- (1.000,14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,15.000) -- (1.000,15.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,15.000) -- (0.000,14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,16.000) -- (1.000,15.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (0.000,16.000) -- (0.000,15.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,1.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,1.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,2.000) -- (2.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,3.000) -- (2.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,3.000) -- (1.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,4.000) -- (2.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,5.000) -- (2.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,5.000) -- (1.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,6.000) -- (2.000,6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,7.000) -- (2.000,6.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,7.000) -- (1.000,6.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (1.000,8.000) -- (2.000,8.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (1.000,9.000) -- (2.000,8.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (1.000,9.000) -- (1.000,8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (1.000,10.000) -- (2.000,10.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (1.000,11.000) -- (2.000,10.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (1.000,11.000) -- (1.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,12.000) -- (2.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,13.000) -- (2.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,13.000) -- (1.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,14.000) -- (2.000,14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,15.000) -- (2.000,14.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (1.000,15.000) -- (1.000,14.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.000) -- (3.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,2.000) -- (3.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,2.000) -- (2.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,4.000) -- (3.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,5.000) -- (3.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,5.000) -- (3.000,5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,5.000) -- (2.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,6.000) -- (3.000,5.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,6.000) -- (2.000,5.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (2.000,8.000) -- (3.000,8.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (2.000,9.000) -- (3.000,8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (2.000,9.000) -- (3.000,9.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (2.000,9.000) -- (2.000,8.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (2.000,10.000) -- (3.000,9.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (2.000,10.000) -- (2.000,9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,12.000) -- (3.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,13.000) -- (3.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,13.000) -- (3.000,13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,13.000) -- (2.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,14.000) -- (3.000,13.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (2.000,14.000) -- (2.000,13.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,4.000) -- (4.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,5.000) -- (4.000,4.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,5.000) -- (3.000,4.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (3.000,8.000) -- (4.000,8.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (3.000,9.000) -- (4.000,8.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (3.000,9.000) -- (3.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (3.000,12.000) -- (4.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (3.000,13.000) -- (4.000,12.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (3.000,13.000) -- (3.000,12.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,1.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,1.000) -- (5.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,1.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,2.000) -- (5.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,2.000) -- (5.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,2.000) -- (4.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.000) -- (5.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.000) -- (5.000,3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.000) -- (4.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,4.000) -- (5.000,3.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,4.000) -- (4.000,3.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (4.000,8.000) -- (5.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,9.000) -- (5.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,9.000) -- (5.000,9.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (4.000,9.000) -- (4.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,10.000) -- (5.000,9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,10.000) -- (5.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,10.000) -- (4.000,9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,11.000) -- (5.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,11.000) -- (5.000,11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,11.000) -- (4.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,12.000) -- (5.000,11.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (4.000,12.000) -- (4.000,11.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,1.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,1.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,2.000) -- (6.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.000) -- (6.000,2.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.000) -- (5.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,8.000) -- (6.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,9.000) -- (6.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,9.000) -- (5.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,10.000) -- (6.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,11.000) -- (6.000,10.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (5.000,11.000) -- (5.000,10.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.000) -- (7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.000) -- (7.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,2.000) -- (7.000,1.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,2.000) -- (6.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,8.000) -- (7.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,9.000) -- (7.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,9.000) -- (7.000,9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,9.000) -- (6.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,10.000) -- (7.000,9.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.000,10.000) -- (6.000,9.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.000) -- (8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.000) -- (7.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,8.000) -- (8.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,9.000) -- (8.000,8.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,9.000) -- (7.000,8.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (8.000,0.000) -- (9.000,0.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (8.000,1.000) -- (9.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (8.000,1.000) -- (9.000,1.000);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (8.000,1.000) -- (8.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (8.000,2.000) -- (9.000,1.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (8.000,2.000) -- (9.000,2.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (8.000,2.000) -- (8.000,1.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (8.000,3.000) -- (9.000,2.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (8.000,3.000) -- (9.000,3.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (8.000,3.000) -- (8.000,2.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (8.000,4.000) -- (9.000,3.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (8.000,4.000) -- (9.000,4.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (8.000,4.000) -- (8.000,3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,5.000) -- (9.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,5.000) -- (9.000,5.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (8.000,5.000) -- (8.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,6.000) -- (9.000,5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,6.000) -- (9.000,6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,6.000) -- (8.000,5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,7.000) -- (9.000,6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,7.000) -- (9.000,7.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,7.000) -- (8.000,6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,8.000) -- (9.000,7.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,8.000) -- (8.000,7.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (9.000,0.000) -- (10.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (9.000,1.000) -- (10.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (9.000,1.000) -- (9.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (9.000,2.000) -- (10.000,2.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (9.000,3.000) -- (10.000,2.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (9.000,3.000) -- (9.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,4.000) -- (10.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,5.000) -- (10.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,5.000) -- (9.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,6.000) -- (10.000,6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,7.000) -- (10.000,6.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,7.000) -- (9.000,6.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (10.000,0.000) -- (11.000,0.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (10.000,1.000) -- (11.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (10.000,1.000) -- (11.000,1.000);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (10.000,1.000) -- (10.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (10.000,2.000) -- (11.000,1.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (10.000,2.000) -- (10.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,4.000) -- (11.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,5.000) -- (11.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,5.000) -- (11.000,5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,5.000) -- (10.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,6.000) -- (11.000,5.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,6.000) -- (10.000,5.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (11.000,0.000) -- (12.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (11.000,1.000) -- (12.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (11.000,1.000) -- (11.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,4.000) -- (12.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,5.000) -- (12.000,4.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,5.000) -- (11.000,4.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (12.000,0.000) -- (13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,1.000) -- (13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,1.000) -- (13.000,1.000);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (12.000,1.000) -- (12.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,2.000) -- (13.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,2.000) -- (13.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,2.000) -- (12.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.000) -- (13.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.000) -- (13.000,3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.000) -- (12.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,4.000) -- (13.000,3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,4.000) -- (12.000,3.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,0.000) -- (14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,1.000) -- (14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,1.000) -- (13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,2.000) -- (14.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,3.000) -- (14.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,3.000) -- (13.000,2.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,0.000) -- (15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.000) -- (15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.000) -- (15.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.000) -- (14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,2.000) -- (15.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,2.000) -- (14.000,1.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,0.000) -- (16.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,1.000) -- (16.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,1.000) -- (15.000,0.000);
\end{scope}
\end{scope}

\begin{scope}[xshift = 25cm]
\draw[<->] (-10,0) -- (10,0);

\coordinate[label=below:$+x$] (xp) at (10,0);
\coordinate[label=below:$-x$] (xm) at (-10,0);
\coordinate[label=left:$-y$] (ym) at (-5, 8.66);
\coordinate[label=left:$+y$] (yp) at (5, 8.66);
\coordinate[label=below:$o$] (yo) at (0,0);

\draw[<->] (ym) -- (0,0) -- (yp);

\begin{scope}[scale = 0.7]
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.500,12.990) -- (-8.000,13.856);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.500,12.990) -- (-7.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.500,12.990) -- (-8.000,13.856);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,12.124) -- (-8.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,12.124) -- (-8.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,12.124) -- (-7.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,12.124) -- (-8.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,12.124) -- (-7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,12.124) -- (-7.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.500,11.258) -- (-9.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.500,11.258) -- (-8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.500,11.258) -- (-9.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.500,11.258) -- (-7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.500,11.258) -- (-6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-6.500,11.258) -- (-7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,10.392) -- (-9.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,10.392) -- (-9.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,10.392) -- (-8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,10.392) -- (-9.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,10.392) -- (-8.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,10.392) -- (-7.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,10.392) -- (-8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.000,10.392) -- (-7.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,10.392) -- (-6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-7.000,10.392) -- (-7.500,11.258);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-7.000,10.392) -- (-6.000,10.392);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-6.000,10.392) -- (-6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.500,9.526) -- (-10.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.500,9.526) -- (-9.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.500,9.526) -- (-10.000,10.392);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-6.500,9.526) -- (-6.000,10.392);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-6.500,9.526) -- (-5.500,9.526);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-5.500,9.526) -- (-6.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,8.660) -- (-10.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,8.660) -- (-10.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,8.660) -- (-9.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,8.660) -- (-10.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,8.660) -- (-9.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,8.660) -- (-9.500,9.526);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-7.000,8.660) -- (-6.500,9.526);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-7.000,8.660) -- (-6.000,8.660);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-6.000,8.660) -- (-5.500,9.526);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-6.000,8.660) -- (-6.500,9.526);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-6.000,8.660) -- (-5.000,8.660);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-5.000,8.660) -- (-5.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.500,7.794) -- (-11.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.500,7.794) -- (-10.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.500,7.794) -- (-11.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.500,7.794) -- (-9.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.500,7.794) -- (-8.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-8.500,7.794) -- (-9.000,8.660);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-7.500,7.794) -- (-7.000,8.660);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-7.500,7.794) -- (-6.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-6.500,7.794) -- (-7.000,8.660);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-5.500,7.794) -- (-5.000,8.660);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-5.500,7.794) -- (-4.500,7.794);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-4.500,7.794) -- (-5.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,6.928) -- (-11.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,6.928) -- (-11.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,6.928) -- (-10.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,6.928) -- (-11.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,6.928) -- (-10.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,6.928) -- (-9.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,6.928) -- (-10.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.000,6.928) -- (-9.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,6.928) -- (-8.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-9.000,6.928) -- (-9.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-9.000,6.928) -- (-8.000,6.928);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-8.000,6.928) -- (-7.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-8.000,6.928) -- (-8.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-8.000,6.928) -- (-7.000,6.928);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-7.000,6.928) -- (-6.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-7.000,6.928) -- (-7.500,7.794);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-7.000,6.928) -- (-6.000,6.928);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-6.000,6.928) -- (-5.500,7.794);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-6.000,6.928) -- (-6.500,7.794);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-6.000,6.928) -- (-5.000,6.928);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (-5.000,6.928) -- (-4.500,7.794);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-5.000,6.928) -- (-5.500,7.794);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-5.000,6.928) -- (-4.000,6.928);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-4.000,6.928) -- (-4.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.500,6.062) -- (-12.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.500,6.062) -- (-11.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.500,6.062) -- (-12.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.500,6.062) -- (-4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.500,6.062) -- (-3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,6.062) -- (-4.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,5.196) -- (-12.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,5.196) -- (-12.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,5.196) -- (-11.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,5.196) -- (-12.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,5.196) -- (-11.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,5.196) -- (-11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,5.196) -- (-4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,5.196) -- (-4.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,5.196) -- (-3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,5.196) -- (-4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,5.196) -- (-3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,5.196) -- (-3.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.500,4.330) -- (-13.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.500,4.330) -- (-12.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.500,4.330) -- (-13.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.500,4.330) -- (-11.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.500,4.330) -- (-10.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-10.500,4.330) -- (-11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.500,4.330) -- (-5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.500,4.330) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.500,4.330) -- (-5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,4.330) -- (-3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,4.330) -- (-2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,4.330) -- (-3.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,3.464) -- (-13.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,3.464) -- (-13.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,3.464) -- (-12.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,3.464) -- (-13.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,3.464) -- (-12.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,3.464) -- (-11.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,3.464) -- (-12.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.000,3.464) -- (-11.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,3.464) -- (-10.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-11.000,3.464) -- (-11.500,4.330);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-11.000,3.464) -- (-10.000,3.464);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-10.000,3.464) -- (-10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,3.464) -- (-5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,3.464) -- (-5.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,3.464) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,3.464) -- (-5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,3.464) -- (-4.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,3.464) -- (-3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,3.464) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,3.464) -- (-3.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,3.464) -- (-2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,3.464) -- (-3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,3.464) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,3.464) -- (-2.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.500,2.598) -- (-14.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.500,2.598) -- (-13.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.500,2.598) -- (-14.000,3.464);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-10.500,2.598) -- (-10.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-10.500,2.598) -- (-9.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-9.500,2.598) -- (-10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.500,2.598) -- (-6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.500,2.598) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.500,2.598) -- (-6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,2.598) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,1.732) -- (-14.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,1.732) -- (-14.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,1.732) -- (-13.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,1.732) -- (-14.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,1.732) -- (-13.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,1.732) -- (-13.500,2.598);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-11.000,1.732) -- (-10.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-11.000,1.732) -- (-10.000,1.732);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-10.000,1.732) -- (-9.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-10.000,1.732) -- (-10.500,2.598);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-10.000,1.732) -- (-9.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-9.000,1.732) -- (-9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,1.732) -- (-6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,1.732) -- (-6.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,1.732) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,1.732) -- (-6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,1.732) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,1.732) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,1.732) -- (-2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.500,0.866) -- (-15.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.500,0.866) -- (-14.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.500,0.866) -- (-15.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.500,0.866) -- (-13.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.500,0.866) -- (-12.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-12.500,0.866) -- (-13.000,1.732);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-11.500,0.866) -- (-11.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-11.500,0.866) -- (-10.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-10.500,0.866) -- (-11.000,1.732);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-9.500,0.866) -- (-9.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-9.500,0.866) -- (-8.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-8.500,0.866) -- (-9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.500,0.866) -- (-7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.500,0.866) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.500,0.866) -- (-7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.500,0.866) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.500,0.866) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.500,0.866) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,0.866) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,0.866) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-0.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-16.000,0.000) -- (-15.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-16.000,0.000) -- (-15.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,0.000) -- (-14.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,0.000) -- (-15.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-15.000,0.000) -- (-14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,0.000) -- (-13.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,0.000) -- (-14.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-14.000,0.000) -- (-13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,0.000) -- (-12.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (-13.000,0.000) -- (-13.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-13.000,0.000) -- (-12.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (-12.000,0.000) -- (-11.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (-12.000,0.000) -- (-12.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-12.000,0.000) -- (-11.000,0.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (-11.000,0.000) -- (-10.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (-11.000,0.000) -- (-11.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-11.000,0.000) -- (-10.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (-10.000,0.000) -- (-9.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (-10.000,0.000) -- (-10.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-10.000,0.000) -- (-9.000,0.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (-9.000,0.000) -- (-8.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (-9.000,0.000) -- (-9.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-9.000,0.000) -- (-8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-8.000,0.000) -- (-7.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (-8.000,0.000) -- (-8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-8.000,0.000) -- (-7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,0.000) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,0.000) -- (-7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-7.000,0.000) -- (-6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,0.000) -- (-5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,0.000) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-6.000,0.000) -- (-5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,0.000) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,0.000) -- (-5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-5.000,0.000) -- (-4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (8.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (8.000,0.000) -- (8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (8.000,0.000) -- (7.000,0.000);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (9.000,0.000) -- (8.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (9.000,0.000) -- (9.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (9.000,0.000) -- (8.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (10.000,0.000) -- (9.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (10.000,0.000) -- (10.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (10.000,0.000) -- (9.000,0.000);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (11.000,0.000) -- (10.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (11.000,0.000) -- (11.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (11.000,0.000) -- (10.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (12.000,0.000) -- (11.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (12.000,0.000) -- (12.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (12.000,0.000) -- (11.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,0.000) -- (12.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,0.000) -- (13.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (13.000,0.000) -- (12.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,0.000) -- (13.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,0.000) -- (14.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,0.000) -- (13.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,0.000) -- (14.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,0.000) -- (15.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,0.000) -- (14.000,0.000);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (16.000,0.000) -- (15.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (16.000,0.000) -- (15.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,0.866) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.500,0.866) -- (6.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (8.500,0.866) -- (9.000,1.732);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (9.500,0.866) -- (9.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (9.500,0.866) -- (8.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (10.500,0.866) -- (11.000,1.732);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (11.500,0.866) -- (11.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (11.500,0.866) -- (10.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.500,0.866) -- (13.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.500,0.866) -- (13.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.500,0.866) -- (12.500,0.866);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.500,0.866) -- (15.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.500,0.866) -- (15.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.500,0.866) -- (14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.732) -- (6.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (9.000,1.732) -- (9.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (10.000,1.732) -- (9.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (10.000,1.732) -- (10.500,2.598);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (10.000,1.732) -- (9.000,1.732);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (11.000,1.732) -- (10.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (11.000,1.732) -- (10.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,1.732) -- (13.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.732) -- (13.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.732) -- (14.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,1.732) -- (13.000,1.732);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,1.732) -- (14.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (15.000,1.732) -- (14.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,2.598) -- (5.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (9.500,2.598) -- (10.000,3.464);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (10.500,2.598) -- (10.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (10.500,2.598) -- (9.500,2.598);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.500,2.598) -- (14.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.500,2.598) -- (14.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.500,2.598) -- (13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (3.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (4.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,3.464) -- (5.000,3.464);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (10.000,3.464) -- (10.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,3.464) -- (10.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,3.464) -- (11.500,4.330);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (11.000,3.464) -- (10.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.464) -- (11.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.464) -- (12.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,3.464) -- (11.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,3.464) -- (12.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,3.464) -- (13.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,3.464) -- (12.000,3.464);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,3.464) -- (13.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (14.000,3.464) -- (13.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,4.330) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,4.330) -- (4.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.500,4.330) -- (11.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.500,4.330) -- (11.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.500,4.330) -- (10.500,4.330);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.500,4.330) -- (13.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.500,4.330) -- (13.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.500,4.330) -- (12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,5.196) -- (4.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,5.196) -- (11.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,5.196) -- (11.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,5.196) -- (12.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,5.196) -- (11.000,5.196);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,5.196) -- (12.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (13.000,5.196) -- (12.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,6.062) -- (3.500,6.062);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.500,6.062) -- (12.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.500,6.062) -- (12.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.500,6.062) -- (11.500,6.062);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (4.000,6.928) -- (4.500,7.794);
\draw[color = black, opacity = 0.800, line width = 0.100pt] (5.000,6.928) -- (4.500,7.794);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (5.000,6.928) -- (5.500,7.794);
\draw[color = black, opacity = 0.900, line width = 0.100pt] (5.000,6.928) -- (4.000,6.928);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (6.000,6.928) -- (5.500,7.794);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (6.000,6.928) -- (6.500,7.794);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (6.000,6.928) -- (5.000,6.928);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (7.000,6.928) -- (6.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (7.000,6.928) -- (7.500,7.794);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (7.000,6.928) -- (6.000,6.928);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (8.000,6.928) -- (7.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (8.000,6.928) -- (8.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (8.000,6.928) -- (7.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,6.928) -- (8.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,6.928) -- (9.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (9.000,6.928) -- (8.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,6.928) -- (9.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,6.928) -- (10.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,6.928) -- (9.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,6.928) -- (10.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,6.928) -- (11.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,6.928) -- (10.000,6.928);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,6.928) -- (11.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (12.000,6.928) -- (11.000,6.928);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (4.500,7.794) -- (5.000,8.660);
\draw[color = black, opacity = 0.600, line width = 0.100pt] (5.500,7.794) -- (5.000,8.660);
\draw[color = black, opacity = 0.700, line width = 0.100pt] (5.500,7.794) -- (4.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (6.500,7.794) -- (7.000,8.660);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (7.500,7.794) -- (7.000,8.660);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (7.500,7.794) -- (6.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.500,7.794) -- (9.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.500,7.794) -- (9.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.500,7.794) -- (8.500,7.794);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.500,7.794) -- (11.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.500,7.794) -- (11.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.500,7.794) -- (10.500,7.794);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (5.000,8.660) -- (5.500,9.526);
\draw[color = black, opacity = 0.400, line width = 0.100pt] (6.000,8.660) -- (5.500,9.526);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (6.000,8.660) -- (6.500,9.526);
\draw[color = black, opacity = 0.500, line width = 0.100pt] (6.000,8.660) -- (5.000,8.660);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (7.000,8.660) -- (6.500,9.526);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (7.000,8.660) -- (6.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,8.660) -- (9.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,8.660) -- (9.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,8.660) -- (10.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,8.660) -- (9.000,8.660);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,8.660) -- (10.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (11.000,8.660) -- (10.000,8.660);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (5.500,9.526) -- (6.000,10.392);
\draw[color = black, opacity = 0.200, line width = 0.100pt] (6.500,9.526) -- (6.000,10.392);
\draw[color = black, opacity = 0.300, line width = 0.100pt] (6.500,9.526) -- (5.500,9.526);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.500,9.526) -- (10.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.500,9.526) -- (10.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.500,9.526) -- (9.500,9.526);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (6.000,10.392) -- (6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,10.392) -- (6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,10.392) -- (7.500,11.258);
\draw[color = black, opacity = 0.100, line width = 0.100pt] (7.000,10.392) -- (6.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,10.392) -- (7.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,10.392) -- (8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,10.392) -- (7.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,10.392) -- (8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,10.392) -- (9.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,10.392) -- (8.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,10.392) -- (9.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (10.000,10.392) -- (9.000,10.392);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (6.500,11.258) -- (7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.500,11.258) -- (7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.500,11.258) -- (6.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.500,11.258) -- (9.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.500,11.258) -- (9.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.500,11.258) -- (8.500,11.258);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.000,12.124) -- (7.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,12.124) -- (7.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,12.124) -- (8.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.000,12.124) -- (7.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,12.124) -- (8.500,12.990);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (9.000,12.124) -- (8.000,12.124);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (7.500,12.990) -- (8.000,13.856);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.500,12.990) -- (8.000,13.856);
\draw[color = black, opacity = 0.000, line width = 0.100pt] (8.500,12.990) -- (7.500,12.990);
\end{scope}
\end{scope}

\begin{scope}
\draw[->, very thick] ($(A) + (0, 3)$) to[bend left=30]
node[above] {$\psi$} ($(xm) + (0,3)$);
\end{scope}

\end{tikzpicture}

==> lem_mass_second_wave2.tex <==
\begin{tikzpicture}[scale=0.25]
\draw[color = gray, line width = 0.100pt] (-8.500,12.990) -- (-8.000,13.856);
\draw[color = gray, line width = 0.100pt] (-8.500,12.990) -- (-7.500,12.990);
\draw[color = gray, line width = 0.100pt] (-7.500,12.990) -- (-8.000,13.856);
\draw[color = gray, line width = 0.100pt] (-9.000,12.124) -- (-8.500,12.990);
\draw[color = gray, line width = 0.100pt] (-9.000,12.124) -- (-8.000,12.124);
\draw[color = gray, line width = 0.100pt] (-8.000,12.124) -- (-7.500,12.990);
\draw[color = gray, line width = 0.100pt] (-8.000,12.124) -- (-8.500,12.990);
\draw[color = gray, line width = 0.100pt] (-8.000,12.124) -- (-7.000,12.124);
\draw[color = gray, line width = 0.100pt] (-7.000,12.124) -- (-7.500,12.990);
\draw[color = gray, line width = 0.100pt] (-9.500,11.258) -- (-9.000,12.124);
\draw[color = gray, line width = 0.100pt] (-9.500,11.258) -- (-8.500,11.258);
\draw[color = gray, line width = 0.100pt] (-8.500,11.258) -- (-9.000,12.124);
\draw[color = gray, line width = 0.100pt] (-7.500,11.258) -- (-7.000,12.124);
\draw[color = gray, line width = 0.100pt] (-7.500,11.258) -- (-6.500,11.258);
\draw[color = gray, line width = 0.100pt] (-6.500,11.258) -- (-7.000,12.124);
\draw[color = gray, line width = 0.100pt] (-10.000,10.392) -- (-9.500,11.258);
\draw[color = gray, line width = 0.100pt] (-10.000,10.392) -- (-9.000,10.392);
\draw[color = gray, line width = 0.100pt] (-9.000,10.392) -- (-8.500,11.258);
\draw[color = gray, line width = 0.100pt] (-9.000,10.392) -- (-9.500,11.258);
\draw[color = gray, line width = 0.100pt] (-9.000,10.392) -- (-8.000,10.392);
\draw[color = gray, line width = 0.100pt] (-8.000,10.392) -- (-7.500,11.258);
\draw[color = gray, line width = 0.100pt] (-8.000,10.392) -- (-8.500,11.258);
\draw[color = gray, line width = 0.100pt] (-8.000,10.392) -- (-7.000,10.392);
\draw[color = gray, line width = 0.100pt] (-7.000,10.392) -- (-6.500,11.258);
\draw[color = gray, line width = 0.100pt] (-7.000,10.392) -- (-7.500,11.258);
\draw[color = gray, line width = 0.100pt] (-7.000,10.392) -- (-6.000,10.392);
\draw[color = gray, line width = 0.100pt] (-6.000,10.392) -- (-6.500,11.258);
\draw[color = gray, line width = 0.100pt] (-10.500,9.526) -- (-10.000,10.392);
\draw[color = gray, line width = 0.100pt] (-10.500,9.526) -- (-9.500,9.526);
\draw[color = gray, line width = 0.100pt] (-9.500,9.526) -- (-10.000,10.392);
\draw[color = gray, line width = 0.100pt] (-11.000,8.660) -- (-10.500,9.526);
\draw[color = gray, line width = 0.100pt] (-11.000,8.660) -- (-10.000,8.660);
\draw[color = gray, line width = 0.100pt] (-10.000,8.660) -- (-9.500,9.526);
\draw[color = gray, line width = 0.100pt] (-10.000,8.660) -- (-10.500,9.526);
\draw[color = gray, line width = 0.100pt] (-10.000,8.660) -- (-9.000,8.660);
\draw[color = gray, line width = 0.100pt] (-9.000,8.660) -- (-9.500,9.526);
\draw[color = gray, line width = 0.100pt] (-6.000,8.660) -- (-5.000,8.660);
\draw[color = gray, line width = 0.100pt] (-5.000,8.660) -- (-5.500,9.526);
\draw[color = gray, line width = 0.100pt] (-11.500,7.794) -- (-11.000,8.660);
\draw[color = gray, line width = 0.100pt] (-11.500,7.794) -- (-10.500,7.794);
\draw[color = gray, line width = 0.100pt] (-10.500,7.794) -- (-11.000,8.660);
\draw[color = gray, line width = 0.100pt] (-9.500,7.794) -- (-9.000,8.660);
\draw[color = gray, line width = 0.100pt] (-9.500,7.794) -- (-8.500,7.794);
\draw[color = gray, line width = 0.100pt] (-8.500,7.794) -- (-9.000,8.660);
\draw[color = gray, line width = 0.100pt] (-5.500,7.794) -- (-5.000,8.660);
\draw[color = gray, line width = 0.100pt] (-5.500,7.794) -- (-4.500,7.794);
\draw[color = gray, line width = 0.100pt] (-4.500,7.794) -- (-5.000,8.660);
\draw[color = gray, line width = 0.100pt] (-12.000,6.928) -- (-11.500,7.794);
\draw[color = gray, line width = 0.100pt] (-12.000,6.928) -- (-11.000,6.928);
\draw[color = gray, line width = 0.100pt] (-11.000,6.928) -- (-10.500,7.794);
\draw[color = gray, line width = 0.100pt] (-11.000,6.928) -- (-11.500,7.794);
\draw[color = gray, line width = 0.100pt] (-11.000,6.928) -- (-10.000,6.928);
\draw[color = gray, line width = 0.100pt] (-10.000,6.928) -- (-9.500,7.794);
\draw[color = gray, line width = 0.100pt] (-10.000,6.928) -- (-10.500,7.794);
\draw[color = gray, line width = 0.100pt] (-10.000,6.928) -- (-9.000,6.928);
\draw[color = gray, line width = 0.100pt] (-9.000,6.928) -- (-8.500,7.794);
\draw[color = gray, line width = 0.100pt] (-9.000,6.928) -- (-9.500,7.794);
\draw[color = gray, line width = 0.100pt] (-9.000,6.928) -- (-8.000,6.928);
\draw[color = gray, line width = 0.100pt] (-8.000,6.928) -- (-8.500,7.794);
\draw[color = gray, line width = 0.100pt] (-7.000,6.928) -- (-6.000,6.928);
\draw[color = gray, line width = 0.100pt] (-6.000,6.928) -- (-5.500,7.794);
\draw[color = gray, line width = 0.100pt] (-6.000,6.928) -- (-6.500,7.794);
\draw[color = gray, line width = 0.100pt] (-6.000,6.928) -- (-5.000,6.928);
\draw[color = gray, line width = 0.100pt] (-5.000,6.928) -- (-4.500,7.794);
\draw[color = gray, line width = 0.100pt] (-5.000,6.928) -- (-5.500,7.794);
\draw[color = gray, line width = 0.100pt] (-5.000,6.928) -- (-4.000,6.928);
\draw[color = gray, line width = 0.100pt] (-4.000,6.928) -- (-4.500,7.794);
\draw[color = gray, line width = 0.100pt] (-12.500,6.062) -- (-12.000,6.928);
\draw[color = gray, line width = 0.100pt] (-12.500,6.062) -- (-11.500,6.062);
\draw[color = gray, line width = 0.100pt] (-11.500,6.062) -- (-12.000,6.928);
\draw[color = gray, line width = 0.100pt] (-4.500,6.062) -- (-4.000,6.928);
\draw[color = gray, line width = 0.100pt] (-4.500,6.062) -- (-3.500,6.062);
\draw[color = gray, line width = 0.100pt] (-3.500,6.062) -- (-4.000,6.928);
\draw[color = gray, line width = 0.100pt] (-13.000,5.196) -- (-12.500,6.062);
\draw[color = gray, line width = 0.100pt] (-13.000,5.196) -- (-12.000,5.196);
\draw[color = gray, line width = 0.100pt] (-12.000,5.196) -- (-11.500,6.062);
\draw[color = gray, line width = 0.100pt] (-12.000,5.196) -- (-12.500,6.062);
\draw[color = gray, line width = 0.100pt] (-12.000,5.196) -- (-11.000,5.196);
\draw[color = gray, line width = 0.100pt] (-11.000,5.196) -- (-11.500,6.062);
\draw[color = gray, line width = 0.100pt] (-5.000,5.196) -- (-4.500,6.062);
\draw[color = gray, line width = 0.100pt] (-5.000,5.196) -- (-4.000,5.196);
\draw[color = gray, line width = 0.100pt] (-4.000,5.196) -- (-3.500,6.062);
\draw[color = gray, line width = 0.100pt] (-4.000,5.196) -- (-4.500,6.062);
\draw[color = gray, line width = 0.100pt] (-4.000,5.196) -- (-3.000,5.196);
\draw[color = gray, line width = 0.100pt] (-3.000,5.196) -- (-3.500,6.062);
\draw[color = gray, line width = 0.100pt] (-13.500,4.330) -- (-13.000,5.196);
\draw[color = gray, line width = 0.100pt] (-13.500,4.330) -- (-12.500,4.330);
\draw[color = gray, line width = 0.100pt] (-12.500,4.330) -- (-13.000,5.196);
\draw[color = gray, line width = 0.100pt] (-11.500,4.330) -- (-11.000,5.196);
\draw[color = gray, line width = 0.100pt] (-11.500,4.330) -- (-10.500,4.330);
\draw[color = gray, line width = 0.100pt] (-10.500,4.330) -- (-11.000,5.196);
\draw[color = gray, line width = 0.100pt] (-5.500,4.330) -- (-5.000,5.196);
\draw[color = gray, line width = 0.100pt] (-5.500,4.330) -- (-4.500,4.330);
\draw[color = gray, line width = 0.100pt] (-4.500,4.330) -- (-5.000,5.196);
\draw[color = gray, line width = 0.100pt] (-3.500,4.330) -- (-3.000,5.196);
\draw[color = gray, line width = 0.100pt] (-3.500,4.330) -- (-2.500,4.330);
\draw[color = gray, line width = 0.100pt] (-2.500,4.330) -- (-3.000,5.196);
\draw[color = gray, line width = 0.100pt] (-14.000,3.464) -- (-13.500,4.330);
\draw[color = gray, line width = 0.100pt] (-14.000,3.464) -- (-13.000,3.464);
\draw[color = gray, line width = 0.100pt] (-13.000,3.464) -- (-12.500,4.330);
\draw[color = gray, line width = 0.100pt] (-13.000,3.464) -- (-13.500,4.330);
\draw[color = gray, line width = 0.100pt] (-13.000,3.464) -- (-12.000,3.464);
\draw[color = gray, line width = 0.100pt] (-12.000,3.464) -- (-11.500,4.330);
\draw[color = gray, line width = 0.100pt] (-12.000,3.464) -- (-12.500,4.330);
\draw[color = gray, line width = 0.100pt] (-12.000,3.464) -- (-11.000,3.464);
\draw[color = gray, line width = 0.100pt] (-11.000,3.464) -- (-10.500,4.330);
\draw[color = gray, line width = 0.100pt] (-11.000,3.464) -- (-11.500,4.330);
\draw[color = gray, line width = 0.100pt] (-11.000,3.464) -- (-10.000,3.464);
\draw[color = gray, line width = 0.100pt] (-10.000,3.464) -- (-10.500,4.330);
\draw[color = gray, line width = 0.100pt] (-6.000,3.464) -- (-5.500,4.330);
\draw[color = gray, line width = 0.100pt] (-6.000,3.464) -- (-5.000,3.464);
\draw[color = gray, line width = 0.100pt] (-5.000,3.464) -- (-4.500,4.330);
\draw[color = gray, line width = 0.100pt] (-5.000,3.464) -- (-5.500,4.330);
\draw[color = gray, line width = 0.100pt] (-5.000,3.464) -- (-4.000,3.464);
\draw[color = gray, line width = 0.100pt] (-4.000,3.464) -- (-3.500,4.330);
\draw[color = gray, line width = 0.100pt] (-4.000,3.464) -- (-4.500,4.330);
\draw[color = gray, line width = 0.100pt] (-4.000,3.464) -- (-3.000,3.464);
\draw[color = gray, line width = 0.100pt] (-3.000,3.464) -- (-2.500,4.330);
\draw[color = gray, line width = 0.100pt] (-3.000,3.464) -- (-3.500,4.330);
\draw[color = gray, line width = 0.100pt] (-3.000,3.464) -- (-2.000,3.464);
\draw[color = gray, line width = 0.100pt] (-2.000,3.464) -- (-2.500,4.330);
\draw[color = gray, line width = 0.100pt] (-14.500,2.598) -- (-14.000,3.464);
\draw[color = gray, line width = 0.100pt] (-14.500,2.598) -- (-13.500,2.598);
\draw[color = gray, line width = 0.100pt] (-13.500,2.598) -- (-14.000,3.464);
\draw[color = gray, line width = 0.100pt] (-6.500,2.598) -- (-6.000,3.464);
\draw[color = gray, line width = 0.100pt] (-6.500,2.598) -- (-5.500,2.598);
\draw[color = gray, line width = 0.100pt] (-5.500,2.598) -- (-6.000,3.464);
\draw[color = gray, line width = 0.100pt] (-2.500,2.598) -- (-2.000,3.464);
\draw[color = gray, line width = 0.100pt] (-2.500,2.598) -- (-1.500,2.598);
\draw[color = gray, line width = 0.100pt] (-1.500,2.598) -- (-2.000,3.464);
\draw[color = gray, line width = 0.100pt] (-15.000,1.732) -- (-14.500,2.598);
\draw[color = gray, line width = 0.100pt] (-15.000,1.732) -- (-14.000,1.732);
\draw[color = gray, line width = 0.100pt] (-14.000,1.732) -- (-13.500,2.598);
\draw[color = gray, line width = 0.100pt] (-14.000,1.732) -- (-14.500,2.598);
\draw[color = gray, line width = 0.100pt] (-14.000,1.732) -- (-13.000,1.732);
\draw[color = gray, line width = 0.100pt] (-13.000,1.732) -- (-13.500,2.598);
\draw[color = gray, line width = 0.100pt] (-10.000,1.732) -- (-9.000,1.732);
\draw[color = gray, line width = 0.100pt] (-9.000,1.732) -- (-9.500,2.598);
\draw[color = gray, line width = 0.100pt] (-7.000,1.732) -- (-6.500,2.598);
\draw[color = gray, line width = 0.100pt] (-7.000,1.732) -- (-6.000,1.732);
\draw[color = gray, line width = 0.100pt] (-6.000,1.732) -- (-5.500,2.598);
\draw[color = gray, line width = 0.100pt] (-6.000,1.732) -- (-6.500,2.598);
\draw[color = gray, line width = 0.100pt] (-6.000,1.732) -- (-5.000,1.732);
\draw[color = gray, line width = 0.100pt] (-5.000,1.732) -- (-5.500,2.598);
\draw[color = gray, line width = 0.100pt] (-3.000,1.732) -- (-2.500,2.598);
\draw[color = gray, line width = 0.100pt] (-3.000,1.732) -- (-2.000,1.732);
\draw[color = gray, line width = 0.100pt] (-2.000,1.732) -- (-1.500,2.598);
\draw[color = gray, line width = 0.100pt] (-2.000,1.732) -- (-2.500,2.598);
\draw[color = gray, line width = 0.100pt] (-2.000,1.732) -- (-1.000,1.732);
\draw[color = gray, line width = 0.100pt] (-1.000,1.732) -- (-1.500,2.598);
\draw[color = gray, line width = 0.100pt] (-15.500,0.866) -- (-15.000,1.732);
\draw[color = gray, line width = 0.100pt] (-15.500,0.866) -- (-14.500,0.866);
\draw[color = gray, line width = 0.100pt] (-14.500,0.866) -- (-15.000,1.732);
\draw[color = gray, line width = 0.100pt] (-13.500,0.866) -- (-13.000,1.732);
\draw[color = gray, line width = 0.100pt] (-13.500,0.866) -- (-12.500,0.866);
\draw[color = gray, line width = 0.100pt] (-12.500,0.866) -- (-13.000,1.732);
\draw[color = gray, line width = 0.100pt] (-9.500,0.866) -- (-9.000,1.732);
\draw[color = gray, line width = 0.100pt] (-9.500,0.866) -- (-8.500,0.866);
\draw[color = gray, line width = 0.100pt] (-8.500,0.866) -- (-9.000,1.732);
\draw[color = gray, line width = 0.100pt] (-7.500,0.866) -- (-7.000,1.732);
\draw[color = gray, line width = 0.100pt] (-7.500,0.866) -- (-6.500,0.866);
\draw[color = gray, line width = 0.100pt] (-6.500,0.866) -- (-7.000,1.732);
\draw[color = gray, line width = 0.100pt] (-5.500,0.866) -- (-5.000,1.732);
\draw[color = gray, line width = 0.100pt] (-5.500,0.866) -- (-4.500,0.866);
\draw[color = gray, line width = 0.100pt] (-4.500,0.866) -- (-5.000,1.732);
\draw[color = gray, line width = 0.100pt] (-3.500,0.866) -- (-3.000,1.732);
\draw[color = gray, line width = 0.100pt] (-3.500,0.866) -- (-2.500,0.866);
\draw[color = gray, line width = 0.100pt] (-2.500,0.866) -- (-3.000,1.732);
\draw[color = gray, line width = 0.100pt] (-1.500,0.866) -- (-1.000,1.732);
\draw[color = gray, line width = 0.100pt] (-1.500,0.866) -- (-0.500,0.866);
\draw[color = gray, line width = 0.100pt] (-0.500,0.866) -- (-1.000,1.732);
\draw[color = gray, line width = 0.100pt] (-16.000,0.000) -- (-15.500,0.866);
\draw[color = gray, line width = 0.100pt] (-16.000,0.000) -- (-15.000,0.000);
\draw[color = gray, line width = 0.100pt] (-15.000,0.000) -- (-14.500,0.866);
\draw[color = gray, line width = 0.100pt] (-15.000,0.000) -- (-15.500,0.866);
\draw[color = gray, line width = 0.100pt] (-15.000,0.000) -- (-14.000,0.000);
\draw[color = gray, line width = 0.100pt] (-14.000,0.000) -- (-13.500,0.866);
\draw[color = gray, line width = 0.100pt] (-14.000,0.000) -- (-14.500,0.866);
\draw[color = gray, line width = 0.100pt] (-14.000,0.000) -- (-13.000,0.000);
\draw[color = gray, line width = 0.100pt] (-13.000,0.000) -- (-12.500,0.866);
\draw[color = gray, line width = 0.100pt] (-13.000,0.000) -- (-13.500,0.866);
\draw[color = gray, line width = 0.100pt] (-13.000,0.000) -- (-12.000,0.000);
\draw[color = gray, line width = 0.100pt] (-12.000,0.000) -- (-12.500,0.866);
\draw[color = gray, line width = 0.100pt] (-11.000,0.000) -- (-10.000,0.000);
\draw[color = gray, line width = 0.100pt] (-10.000,0.000) -- (-9.500,0.866);
\draw[color = gray, line width = 0.100pt] (-10.000,0.000) -- (-10.500,0.866);
\draw[color = gray, line width = 0.100pt] (-10.000,0.000) -- (-9.000,0.000);
\draw[color = gray, line width = 0.100pt] (-9.000,0.000) -- (-8.500,0.866);
\draw[color = gray, line width = 0.100pt] (-9.000,0.000) -- (-9.500,0.866);
\draw[color = gray, line width = 0.100pt] (-9.000,0.000) -- (-8.000,0.000);
\draw[color = gray, line width = 0.100pt] (-8.000,0.000) -- (-7.500,0.866);
\draw[color = gray, line width = 0.100pt] (-8.000,0.000) -- (-8.500,0.866);
\draw[color = gray, line width = 0.100pt] (-8.000,0.000) -- (-7.000,0.000);
\draw[color = gray, line width = 0.100pt] (-7.000,0.000) -- (-6.500,0.866);
\draw[color = gray, line width = 0.100pt] (-7.000,0.000) -- (-7.500,0.866);
\draw[color = gray, line width = 0.100pt] (-7.000,0.000) -- (-6.000,0.000);
\draw[color = gray, line width = 0.100pt] (-6.000,0.000) -- (-5.500,0.866);
\draw[color = gray, line width = 0.100pt] (-6.000,0.000) -- (-6.500,0.866);
\draw[color = gray, line width = 0.100pt] (-6.000,0.000) -- (-5.000,0.000);
\draw[color = gray, line width = 0.100pt] (-5.000,0.000) -- (-4.500,0.866);
\draw[color = gray, line width = 0.100pt] (-5.000,0.000) -- (-5.500,0.866);
\draw[color = gray, line width = 0.100pt] (-5.000,0.000) -- (-4.000,0.000);
\draw[color = gray, line width = 0.100pt] (-4.000,0.000) -- (-3.500,0.866);
\draw[color = gray, line width = 0.100pt] (-4.000,0.000) -- (-4.500,0.866);
\draw[color = gray, line width = 0.100pt] (-4.000,0.000) -- (-3.000,0.000);
\draw[color = gray, line width = 0.100pt] (-3.000,0.000) -- (-2.500,0.866);
\draw[color = gray, line width = 0.100pt] (-3.000,0.000) -- (-3.500,0.866);
\draw[color = gray, line width = 0.100pt] (-3.000,0.000) -- (-2.000,0.000);
\draw[color = gray, line width = 0.100pt] (-2.000,0.000) -- (-1.500,0.866);
\draw[color = gray, line width = 0.100pt] (-2.000,0.000) -- (-2.500,0.866);
\draw[color = gray, line width = 0.100pt] (-2.000,0.000) -- (-1.000,0.000);
\draw[color = gray, line width = 0.100pt] (-1.000,0.000) -- (-0.500,0.866);
\draw[color = gray, line width = 0.100pt] (-1.000,0.000) -- (-1.500,0.866);
\draw[color = gray, line width = 0.100pt] (-1.000,0.000) -- (0.000,0.000);
\draw[color = gray, line width = 0.100pt] (0.000,0.000) -- (0.500,0.866);
\draw[color = gray, line width = 0.100pt] (0.000,0.000) -- (-0.500,0.866);
\draw[color = gray, line width = 0.100pt] (1.000,0.000) -- (0.500,0.866);
\draw[color = gray, line width = 0.100pt] (1.000,0.000) -- (1.500,0.866);
\draw[color = gray, line width = 0.100pt] (1.000,0.000) -- (0.000,0.000);
\draw[color = gray, line width = 0.100pt] (2.000,0.000) -- (1.500,0.866);
\draw[color = gray, line width = 0.100pt] (2.000,0.000) -- (2.500,0.866);
\draw[color = gray, line width = 0.100pt] (2.000,0.000) -- (1.000,0.000);
\draw[color = gray, line width = 0.100pt] (3.000,0.000) -- (2.500,0.866);
\draw[color = gray, line width = 0.100pt] (3.000,0.000) -- (3.500,0.866);
\draw[color = gray, line width = 0.100pt] (3.000,0.000) -- (2.000,0.000);
\draw[color = gray, line width = 0.100pt] (4.000,0.000) -- (3.500,0.866);
\draw[color = gray, line width = 0.100pt] (4.000,0.000) -- (4.500,0.866);
\draw[color = gray, line width = 0.100pt] (4.000,0.000) -- (3.000,0.000);
\draw[color = gray, line width = 0.100pt] (5.000,0.000) -- (4.500,0.866);
\draw[color = gray, line width = 0.100pt] (5.000,0.000) -- (5.500,0.866);
\draw[color = gray, line width = 0.100pt] (5.000,0.000) -- (4.000,0.000);
\draw[color = gray, line width = 0.100pt] (6.000,0.000) -- (5.500,0.866);
\draw[color = gray, line width = 0.100pt] (6.000,0.000) -- (6.500,0.866);
\draw[color = gray, line width = 0.100pt] (6.000,0.000) -- (5.000,0.000);
\draw[color = gray, line width = 0.100pt] (7.000,0.000) -- (6.500,0.866);
\draw[color = gray, line width = 0.100pt] (7.000,0.000) -- (7.500,0.866);
\draw[color = gray, line width = 0.100pt] (7.000,0.000) -- (6.000,0.000);
\draw[color = gray, line width = 0.100pt] (8.000,0.000) -- (7.500,0.866);
\draw[color = gray, line width = 0.100pt] (8.000,0.000) -- (8.500,0.866);
\draw[color = gray, line width = 0.100pt] (8.000,0.000) -- (7.000,0.000);
\draw[color = gray, line width = 0.100pt] (9.000,0.000) -- (8.500,0.866);
\draw[color = gray, line width = 0.100pt] (9.000,0.000) -- (9.500,0.866);
\draw[color = gray, line width = 0.100pt] (9.000,0.000) -- (8.000,0.000);
\draw[color = gray, line width = 0.100pt] (10.000,0.000) -- (9.500,0.866);
\draw[color = gray, line width = 0.100pt] (10.000,0.000) -- (10.500,0.866);
\draw[color = gray, line width = 0.100pt] (10.000,0.000) -- (9.000,0.000);
\draw[color = gray, line width = 0.100pt] (11.000,0.000) -- (10.000,0.000);
\draw[color = gray, line width = 0.100pt] (12.000,0.000) -- (12.500,0.866);
\draw[color = gray, line width = 0.100pt] (13.000,0.000) -- (12.500,0.866);
\draw[color = gray, line width = 0.100pt] (13.000,0.000) -- (13.500,0.866);
\draw[color = gray, line width = 0.100pt] (13.000,0.000) -- (12.000,0.000);
\draw[color = gray, line width = 0.100pt] (14.000,0.000) -- (13.500,0.866);
\draw[color = gray, line width = 0.100pt] (14.000,0.000) -- (14.500,0.866);
\draw[color = gray, line width = 0.100pt] (14.000,0.000) -- (13.000,0.000);
\draw[color = gray, line width = 0.100pt] (15.000,0.000) -- (14.500,0.866);
\draw[color = gray, line width = 0.100pt] (15.000,0.000) -- (15.500,0.866);
\draw[color = gray, line width = 0.100pt] (15.000,0.000) -- (14.000,0.000);
\draw[color = gray, line width = 0.100pt] (16.000,0.000) -- (15.500,0.866);
\draw[color = gray, line width = 0.100pt] (16.000,0.000) -- (15.000,0.000);
\draw[color = gray, line width = 0.100pt] (0.500,0.866) -- (1.000,1.732);
\draw[color = gray, line width = 0.100pt] (1.500,0.866) -- (1.000,1.732);
\draw[color = gray, line width = 0.100pt] (1.500,0.866) -- (0.500,0.866);
\draw[color = gray, line width = 0.100pt] (2.500,0.866) -- (3.000,1.732);
\draw[color = gray, line width = 0.100pt] (3.500,0.866) -- (3.000,1.732);
\draw[color = gray, line width = 0.100pt] (3.500,0.866) -- (2.500,0.866);
\draw[color = gray, line width = 0.100pt] (4.500,0.866) -- (5.000,1.732);
\draw[color = gray, line width = 0.100pt] (5.500,0.866) -- (5.000,1.732);
\draw[color = gray, line width = 0.100pt] (5.500,0.866) -- (4.500,0.866);
\draw[color = gray, line width = 0.100pt] (6.500,0.866) -- (7.000,1.732);
\draw[color = gray, line width = 0.100pt] (7.500,0.866) -- (7.000,1.732);
\draw[color = gray, line width = 0.100pt] (7.500,0.866) -- (6.500,0.866);
\draw[color = gray, line width = 0.100pt] (8.500,0.866) -- (9.000,1.732);
\draw[color = gray, line width = 0.100pt] (9.500,0.866) -- (9.000,1.732);
\draw[color = gray, line width = 0.100pt] (9.500,0.866) -- (8.500,0.866);
\draw[color = gray, line width = 0.100pt] (12.500,0.866) -- (13.000,1.732);
\draw[color = gray, line width = 0.100pt] (13.500,0.866) -- (13.000,1.732);
\draw[color = gray, line width = 0.100pt] (13.500,0.866) -- (12.500,0.866);
\draw[color = gray, line width = 0.100pt] (14.500,0.866) -- (15.000,1.732);
\draw[color = gray, line width = 0.100pt] (15.500,0.866) -- (15.000,1.732);
\draw[color = gray, line width = 0.100pt] (15.500,0.866) -- (14.500,0.866);
\draw[color = gray, line width = 0.100pt] (1.000,1.732) -- (1.500,2.598);
\draw[color = gray, line width = 0.100pt] (2.000,1.732) -- (1.500,2.598);
\draw[color = gray, line width = 0.100pt] (2.000,1.732) -- (2.500,2.598);
\draw[color = gray, line width = 0.100pt] (2.000,1.732) -- (1.000,1.732);
\draw[color = gray, line width = 0.100pt] (3.000,1.732) -- (2.500,2.598);
\draw[color = gray, line width = 0.100pt] (3.000,1.732) -- (2.000,1.732);
\draw[color = gray, line width = 0.100pt] (5.000,1.732) -- (5.500,2.598);
\draw[color = gray, line width = 0.100pt] (6.000,1.732) -- (5.500,2.598);
\draw[color = gray, line width = 0.100pt] (6.000,1.732) -- (6.500,2.598);
\draw[color = gray, line width = 0.100pt] (6.000,1.732) -- (5.000,1.732);
\draw[color = gray, line width = 0.100pt] (7.000,1.732) -- (6.500,2.598);
\draw[color = gray, line width = 0.100pt] (7.000,1.732) -- (6.000,1.732);
\draw[color = gray, line width = 0.100pt] (9.000,1.732) -- (9.500,2.598);
\draw[color = gray, line width = 0.100pt] (10.000,1.732) -- (9.000,1.732);
\draw[color = gray, line width = 0.100pt] (13.000,1.732) -- (13.500,2.598);
\draw[color = gray, line width = 0.100pt] (14.000,1.732) -- (13.500,2.598);
\draw[color = gray, line width = 0.100pt] (14.000,1.732) -- (14.500,2.598);
\draw[color = gray, line width = 0.100pt] (14.000,1.732) -- (13.000,1.732);
\draw[color = gray, line width = 0.100pt] (15.000,1.732) -- (14.500,2.598);
\draw[color = gray, line width = 0.100pt] (15.000,1.732) -- (14.000,1.732);
\draw[color = gray, line width = 0.100pt] (1.500,2.598) -- (2.000,3.464);
\draw[color = gray, line width = 0.100pt] (2.500,2.598) -- (2.000,3.464);
\draw[color = gray, line width = 0.100pt] (2.500,2.598) -- (1.500,2.598);
\draw[color = gray, line width = 0.100pt] (5.500,2.598) -- (6.000,3.464);
\draw[color = gray, line width = 0.100pt] (6.500,2.598) -- (6.000,3.464);
\draw[color = gray, line width = 0.100pt] (6.500,2.598) -- (5.500,2.598);
\draw[color = gray, line width = 0.100pt] (13.500,2.598) -- (14.000,3.464);
\draw[color = gray, line width = 0.100pt] (14.500,2.598) -- (14.000,3.464);
\draw[color = gray, line width = 0.100pt] (14.500,2.598) -- (13.500,2.598);
\draw[color = gray, line width = 0.100pt] (2.000,3.464) -- (2.500,4.330);
\draw[color = gray, line width = 0.100pt] (3.000,3.464) -- (2.500,4.330);
\draw[color = gray, line width = 0.100pt] (3.000,3.464) -- (3.500,4.330);
\draw[color = gray, line width = 0.100pt] (3.000,3.464) -- (2.000,3.464);
\draw[color = gray, line width = 0.100pt] (4.000,3.464) -- (3.500,4.330);
\draw[color = gray, line width = 0.100pt] (4.000,3.464) -- (4.500,4.330);
\draw[color = gray, line width = 0.100pt] (4.000,3.464) -- (3.000,3.464);
\draw[color = gray, line width = 0.100pt] (5.000,3.464) -- (4.500,4.330);
\draw[color = gray, line width = 0.100pt] (5.000,3.464) -- (5.500,4.330);
\draw[color = gray, line width = 0.100pt] (5.000,3.464) -- (4.000,3.464);
\draw[color = gray, line width = 0.100pt] (6.000,3.464) -- (5.500,4.330);
\draw[color = gray, line width = 0.100pt] (6.000,3.464) -- (5.000,3.464);
\draw[color = gray, line width = 0.100pt] (10.000,3.464) -- (10.500,4.330);
\draw[color = gray, line width = 0.100pt] (11.000,3.464) -- (10.500,4.330);
\draw[color = gray, line width = 0.100pt] (11.000,3.464) -- (11.500,4.330);
\draw[color = gray, line width = 0.100pt] (11.000,3.464) -- (10.000,3.464);
\draw[color = gray, line width = 0.100pt] (12.000,3.464) -- (11.500,4.330);
\draw[color = gray, line width = 0.100pt] (12.000,3.464) -- (12.500,4.330);
\draw[color = gray, line width = 0.100pt] (12.000,3.464) -- (11.000,3.464);
\draw[color = gray, line width = 0.100pt] (13.000,3.464) -- (12.500,4.330);
\draw[color = gray, line width = 0.100pt] (13.000,3.464) -- (13.500,4.330);
\draw[color = gray, line width = 0.100pt] (13.000,3.464) -- (12.000,3.464);
\draw[color = gray, line width = 0.100pt] (14.000,3.464) -- (13.500,4.330);
\draw[color = gray, line width = 0.100pt] (14.000,3.464) -- (13.000,3.464);
\draw[color = gray, line width = 0.100pt] (2.500,4.330) -- (3.000,5.196);
\draw[color = gray, line width = 0.100pt] (3.500,4.330) -- (3.000,5.196);
\draw[color = gray, line width = 0.100pt] (3.500,4.330) -- (2.500,4.330);
\draw[color = gray, line width = 0.100pt] (4.500,4.330) -- (5.000,5.196);
\draw[color = gray, line width = 0.100pt] (5.500,4.330) -- (5.000,5.196);
\draw[color = gray, line width = 0.100pt] (5.500,4.330) -- (4.500,4.330);
\draw[color = gray, line width = 0.100pt] (10.500,4.330) -- (11.000,5.196);
\draw[color = gray, line width = 0.100pt] (11.500,4.330) -- (11.000,5.196);
\draw[color = gray, line width = 0.100pt] (11.500,4.330) -- (10.500,4.330);
\draw[color = gray, line width = 0.100pt] (12.500,4.330) -- (13.000,5.196);
\draw[color = gray, line width = 0.100pt] (13.500,4.330) -- (13.000,5.196);
\draw[color = gray, line width = 0.100pt] (13.500,4.330) -- (12.500,4.330);
\draw[color = gray, line width = 0.100pt] (3.000,5.196) -- (3.500,6.062);
\draw[color = gray, line width = 0.100pt] (4.000,5.196) -- (3.500,6.062);
\draw[color = gray, line width = 0.100pt] (4.000,5.196) -- (4.500,6.062);
\draw[color = gray, line width = 0.100pt] (4.000,5.196) -- (3.000,5.196);
\draw[color = gray, line width = 0.100pt] (5.000,5.196) -- (4.500,6.062);
\draw[color = gray, line width = 0.100pt] (5.000,5.196) -- (4.000,5.196);
\draw[color = gray, line width = 0.100pt] (11.000,5.196) -- (11.500,6.062);
\draw[color = gray, line width = 0.100pt] (12.000,5.196) -- (11.500,6.062);
\draw[color = gray, line width = 0.100pt] (12.000,5.196) -- (12.500,6.062);
\draw[color = gray, line width = 0.100pt] (12.000,5.196) -- (11.000,5.196);
\draw[color = gray, line width = 0.100pt] (13.000,5.196) -- (12.500,6.062);
\draw[color = gray, line width = 0.100pt] (13.000,5.196) -- (12.000,5.196);
\draw[color = gray, line width = 0.100pt] (3.500,6.062) -- (4.000,6.928);
\draw[color = gray, line width = 0.100pt] (4.500,6.062) -- (4.000,6.928);
\draw[color = gray, line width = 0.100pt] (4.500,6.062) -- (3.500,6.062);
\draw[color = gray, line width = 0.100pt] (11.500,6.062) -- (12.000,6.928);
\draw[color = gray, line width = 0.100pt] (12.500,6.062) -- (12.000,6.928);
\draw[color = gray, line width = 0.100pt] (12.500,6.062) -- (11.500,6.062);
\draw[color = gray, line width = 0.100pt] (4.000,6.928) -- (4.500,7.794);
\draw[color = gray, line width = 0.100pt] (5.000,6.928) -- (4.500,7.794);
\draw[color = gray, line width = 0.100pt] (5.000,6.928) -- (5.500,7.794);
\draw[color = gray, line width = 0.100pt] (5.000,6.928) -- (4.000,6.928);
\draw[color = gray, line width = 0.100pt] (6.000,6.928) -- (5.500,7.794);
\draw[color = gray, line width = 0.100pt] (6.000,6.928) -- (6.500,7.794);
\draw[color = gray, line width = 0.100pt] (6.000,6.928) -- (5.000,6.928);
\draw[color = gray, line width = 0.100pt] (7.000,6.928) -- (6.000,6.928);
\draw[color = gray, line width = 0.100pt] (8.000,6.928) -- (8.500,7.794);
\draw[color = gray, line width = 0.100pt] (9.000,6.928) -- (8.500,7.794);
\draw[color = gray, line width = 0.100pt] (9.000,6.928) -- (9.500,7.794);
\draw[color = gray, line width = 0.100pt] (9.000,6.928) -- (8.000,6.928);
\draw[color = gray, line width = 0.100pt] (10.000,6.928) -- (9.500,7.794);
\draw[color = gray, line width = 0.100pt] (10.000,6.928) -- (10.500,7.794);
\draw[color = gray, line width = 0.100pt] (10.000,6.928) -- (9.000,6.928);
\draw[color = gray, line width = 0.100pt] (11.000,6.928) -- (10.500,7.794);
\draw[color = gray, line width = 0.100pt] (11.000,6.928) -- (11.500,7.794);
\draw[color = gray, line width = 0.100pt] (11.000,6.928) -- (10.000,6.928);
\draw[color = gray, line width = 0.100pt] (12.000,6.928) -- (11.500,7.794);
\draw[color = gray, line width = 0.100pt] (12.000,6.928) -- (11.000,6.928);
\draw[color = gray, line width = 0.100pt] (4.500,7.794) -- (5.000,8.660);
\draw[color = gray, line width = 0.100pt] (5.500,7.794) -- (5.000,8.660);
\draw[color = gray, line width = 0.100pt] (5.500,7.794) -- (4.500,7.794);
\draw[color = gray, line width = 0.100pt] (8.500,7.794) -- (9.000,8.660);
\draw[color = gray, line width = 0.100pt] (9.500,7.794) -- (9.000,8.660);
\draw[color = gray, line width = 0.100pt] (9.500,7.794) -- (8.500,7.794);
\draw[color = gray, line width = 0.100pt] (10.500,7.794) -- (11.000,8.660);
\draw[color = gray, line width = 0.100pt] (11.500,7.794) -- (11.000,8.660);
\draw[color = gray, line width = 0.100pt] (11.500,7.794) -- (10.500,7.794);
\draw[color = gray, line width = 0.100pt] (5.000,8.660) -- (5.500,9.526);
\draw[color = gray, line width = 0.100pt] (6.000,8.660) -- (5.000,8.660);
\draw[color = gray, line width = 0.100pt] (9.000,8.660) -- (9.500,9.526);
\draw[color = gray, line width = 0.100pt] (10.000,8.660) -- (9.500,9.526);
\draw[color = gray, line width = 0.100pt] (10.000,8.660) -- (10.500,9.526);
\draw[color = gray, line width = 0.100pt] (10.000,8.660) -- (9.000,8.660);
\draw[color = gray, line width = 0.100pt] (11.000,8.660) -- (10.500,9.526);
\draw[color = gray, line width = 0.100pt] (11.000,8.660) -- (10.000,8.660);
\draw[color = gray, line width = 0.100pt] (9.500,9.526) -- (10.000,10.392);
\draw[color = gray, line width = 0.100pt] (10.500,9.526) -- (10.000,10.392);
\draw[color = gray, line width = 0.100pt] (10.500,9.526) -- (9.500,9.526);
\draw[color = gray, line width = 0.100pt] (6.000,10.392) -- (6.500,11.258);
\draw[color = gray, line width = 0.100pt] (7.000,10.392) -- (6.500,11.258);
\draw[color = gray, line width = 0.100pt] (7.000,10.392) -- (7.500,11.258);
\draw[color = gray, line width = 0.100pt] (7.000,10.392) -- (6.000,10.392);
\draw[color = gray, line width = 0.100pt] (8.000,10.392) -- (7.500,11.258);
\draw[color = gray, line width = 0.100pt] (8.000,10.392) -- (8.500,11.258);
\draw[color = gray, line width = 0.100pt] (8.000,10.392) -- (7.000,10.392);
\draw[color = gray, line width = 0.100pt] (9.000,10.392) -- (8.500,11.258);
\draw[color = gray, line width = 0.100pt] (9.000,10.392) -- (9.500,11.258);
\draw[color = gray, line width = 0.100pt] (9.000,10.392) -- (8.000,10.392);
\draw[color = gray, line width = 0.100pt] (10.000,10.392) -- (9.500,11.258);
\draw[color = gray, line width = 0.100pt] (10.000,10.392) -- (9.000,10.392);
\draw[color = gray, line width = 0.100pt] (6.500,11.258) -- (7.000,12.124);
\draw[color = gray, line width = 0.100pt] (7.500,11.258) -- (7.000,12.124);
\draw[color = gray, line width = 0.100pt] (7.500,11.258) -- (6.500,11.258);
\draw[color = gray, line width = 0.100pt] (8.500,11.258) -- (9.000,12.124);
\draw[color = gray, line width = 0.100pt] (9.500,11.258) -- (9.000,12.124);
\draw[color = gray, line width = 0.100pt] (9.500,11.258) -- (8.500,11.258);
\draw[color = gray, line width = 0.100pt] (7.000,12.124) -- (7.500,12.990);
\draw[color = gray, line width = 0.100pt] (8.000,12.124) -- (7.500,12.990);
\draw[color = gray, line width = 0.100pt] (8.000,12.124) -- (8.500,12.990);
\draw[color = gray, line width = 0.100pt] (8.000,12.124) -- (7.000,12.124);
\draw[color = gray, line width = 0.100pt] (9.000,12.124) -- (8.500,12.990);
\draw[color = gray, line width = 0.100pt] (9.000,12.124) -- (8.000,12.124);
\draw[color = gray, line width = 0.100pt] (7.500,12.990) -- (8.000,13.856);
\draw[color = gray, line width = 0.100pt] (8.500,12.990) -- (8.000,13.856);
\draw[color = gray, line width = 0.100pt] (8.500,12.990) -- (7.500,12.990);
























\draw[color = black, line width = 1pt] (-6.500,9.526) -- (-6.000,10.392);
\draw[color = black, line width = 1pt] (-6.500,9.526) -- (-5.500,9.526);
\draw[color = black, line width = 1pt] (-5.500,9.526) -- (-6.000,10.392);
\draw[color = black, line width = 1pt] (-7.000,8.660) -- (-6.500,9.526);
\draw[color = black, line width = 1pt] (-7.000,8.660) -- (-6.000,8.660);
\draw[color = black, line width = 1pt] (-6.000,8.660) -- (-5.500,9.526);
\draw[color = black, line width = 1pt] (-6.000,8.660) -- (-6.500,9.526);
\draw[color = black, line width = 1pt] (-7.500,7.794) -- (-7.000,8.660);
\draw[color = black, line width = 1pt] (-7.500,7.794) -- (-6.500,7.794);
\draw[color = black, line width = 1pt] (-6.500,7.794) -- (-7.000,8.660);
\draw[color = black, line width = 1pt] (-8.000,6.928) -- (-7.500,7.794);
\draw[color = black, line width = 1pt] (-8.000,6.928) -- (-7.000,6.928);
\draw[color = black, line width = 1pt] (-7.000,6.928) -- (-6.500,7.794);
\draw[color = black, line width = 1pt] (-7.000,6.928) -- (-7.500,7.794);
\draw[color = black, line width = 1pt] (-10.500,2.598) -- (-10.000,3.464);
\draw[color = black, line width = 1pt] (-10.500,2.598) -- (-9.500,2.598);
\draw[color = black, line width = 1pt] (-9.500,2.598) -- (-10.000,3.464);
\draw[color = black, line width = 1pt] (-11.000,1.732) -- (-10.500,2.598);
\draw[color = black, line width = 1pt] (-11.000,1.732) -- (-10.000,1.732);
\draw[color = black, line width = 1pt] (-10.000,1.732) -- (-9.500,2.598);
\draw[color = black, line width = 1pt] (-10.000,1.732) -- (-10.500,2.598);
\draw[color = black, line width = 1pt] (-11.500,0.866) -- (-11.000,1.732);
\draw[color = black, line width = 1pt] (-11.500,0.866) -- (-10.500,0.866);
\draw[color = black, line width = 1pt] (-10.500,0.866) -- (-11.000,1.732);
\draw[color = black, line width = 1pt] (-12.000,0.000) -- (-11.500,0.866);
\draw[color = black, line width = 1pt] (-12.000,0.000) -- (-11.000,0.000);
\draw[color = black, line width = 1pt] (-11.000,0.000) -- (-10.500,0.866);
\draw[color = black, line width = 1pt] (-11.000,0.000) -- (-11.500,0.866);
\draw[color = black, line width = 1pt] (11.000,0.000) -- (10.500,0.866);
\draw[color = black, line width = 1pt] (11.000,0.000) -- (11.500,0.866);
\draw[color = black, line width = 1pt] (12.000,0.000) -- (11.500,0.866);
\draw[color = black, line width = 1pt] (12.000,0.000) -- (11.000,0.000);
\draw[color = black, line width = 1pt] (10.500,0.866) -- (11.000,1.732);
\draw[color = black, line width = 1pt] (11.500,0.866) -- (11.000,1.732);
\draw[color = black, line width = 1pt] (11.500,0.866) -- (10.500,0.866);
\draw[color = black, line width = 1pt] (10.000,1.732) -- (9.500,2.598);
\draw[color = black, line width = 1pt] (10.000,1.732) -- (10.500,2.598);
\draw[color = black, line width = 1pt] (11.000,1.732) -- (10.500,2.598);
\draw[color = black, line width = 1pt] (11.000,1.732) -- (10.000,1.732);
\draw[color = black, line width = 1pt] (9.500,2.598) -- (10.000,3.464);
\draw[color = black, line width = 1pt] (10.500,2.598) -- (10.000,3.464);
\draw[color = black, line width = 1pt] (10.500,2.598) -- (9.500,2.598);
\draw[color = black, line width = 1pt] (7.000,6.928) -- (6.500,7.794);
\draw[color = black, line width = 1pt] (7.000,6.928) -- (7.500,7.794);
\draw[color = black, line width = 1pt] (8.000,6.928) -- (7.500,7.794);
\draw[color = black, line width = 1pt] (8.000,6.928) -- (7.000,6.928);
\draw[color = black, line width = 1pt] (6.500,7.794) -- (7.000,8.660);
\draw[color = black, line width = 1pt] (7.500,7.794) -- (7.000,8.660);
\draw[color = black, line width = 1pt] (7.500,7.794) -- (6.500,7.794);
\draw[color = black, line width = 1pt] (6.000,8.660) -- (5.500,9.526);
\draw[color = black, line width = 1pt] (6.000,8.660) -- (6.500,9.526);
\draw[color = black, line width = 1pt] (7.000,8.660) -- (6.500,9.526);
\draw[color = black, line width = 1pt] (7.000,8.660) -- (6.000,8.660);
\draw[color = black, line width = 1pt] (5.500,9.526) -- (6.000,10.392);
\draw[color = black, line width = 1pt] (6.500,9.526) -- (6.000,10.392);
\draw[color = black, line width = 1pt] (6.500,9.526) -- (5.500,9.526);




























\draw[fill = black] (-6.000,10.392) circle (0.2);
\draw[fill = black] (-6.500,9.526) circle (0.2);
\draw[fill = black] (-5.500,9.526) circle (0.2);
\draw[fill = black] (-7.000,8.660) circle (0.2);
\draw[fill = black] (-6.000,8.660) circle (0.2);
\draw[fill = black] (-7.500,7.794) circle (0.2);
\draw[fill = black] (-6.500,7.794) circle (0.2);
\draw[fill = black] (-8.000,6.928) circle (0.2);
\draw[fill = black] (-7.000,6.928) circle (0.2);
\draw[fill = black] (-10.000,3.464) circle (0.2);
\draw[fill = black] (-10.500,2.598) circle (0.2);
\draw[fill = black] (-9.500,2.598) circle (0.2);
\draw[fill = black] (-11.000,1.732) circle (0.2);
\draw[fill = black] (-10.000,1.732) circle (0.2);
\draw[fill = black] (-11.500,0.866) circle (0.2);
\draw[fill = black] (-10.500,0.866) circle (0.2);
\draw[fill = black] (-12.000,0.000) circle (0.2);
\draw[fill = black] (-11.000,0.000) circle (0.2);
\draw[fill = black] (11.000,0.000) circle (0.2);
\draw[fill = black] (12.000,0.000) circle (0.2);
\draw[fill = black] (10.500,0.866) circle (0.2);
\draw[fill = black] (11.500,0.866) circle (0.2);
\draw[fill = black] (10.000,1.732) circle (0.2);
\draw[fill = black] (11.000,1.732) circle (0.2);
\draw[fill = black] (9.500,2.598) circle (0.2);
\draw[fill = black] (10.500,2.598) circle (0.2);
\draw[fill = black] (10.000,3.464) circle (0.2);
\draw[fill = black] (7.000,6.928) circle (0.2);
\draw[fill = black] (8.000,6.928) circle (0.2);
\draw[fill = black] (6.500,7.794) circle (0.2);
\draw[fill = black] (7.500,7.794) circle (0.2);
\draw[fill = black] (6.000,8.660) circle (0.2);
\draw[fill = black] (7.000,8.660) circle (0.2);
\draw[fill = black] (5.500,9.526) circle (0.2);
\draw[fill = black] (6.500,9.526) circle (0.2);
\draw[fill = black] (6.000,10.392) circle (0.2);
\end{tikzpicture}

==> proper_triangle.tex <==
\begin{tikzpicture}[scale=0.75,
                    every node/.style={fill, circle, inner sep = 1pt}]
                    
\begin{scope}
\node[label = 210:$a$] (a) at (0,0) {};
\node[label = 330:$b$] (b) at (8,0) {};
\node[label = 90:$c$] (c) at (4, 6.928) {};

\node[label = 150:$B$] (B) at ($(a)!0.5!(c)$) {};
\node[label = 270:$C$] (C) at ($(a)!0.5!(b)$) {};
\node[label = 30:$A$] (A) at ($(b)!0.5!(c)$) {};

\node[label = 30:$\alpha_1$] (a1) at ($(B)!0.5!(C)$) {};
\node[label = 150:$\beta_1$] (a2) at ($(a)!0.5!(B)$) {};
\node[label = 270:$\beta_2$] (a3) at ($(a)!0.5!(C)$) {};

\node[label = 150:$\alpha_2$] (b1) at ($(A)!0.5!(C)$) {};
\node[label = 270:$\beta_3$] (b2) at ($(b)!0.5!(C)$) {};
\node[label = 30:$\beta_4$] (b2) at ($(A)!0.5!(b)$) {};

\node[label = 270:$\alpha_3$] (c1) at ($(A)!0.5!(B)$) {};
\node[label = 30:$\beta_5$] (c2) at ($(A)!0.5!(c)$) {};
\node[label = 150:$\beta_6$] (c3) at ($(B)!0.5!(c)$) {};

\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,0.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,0.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,0.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (8.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (8.000,0.000) -- (7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,0.866) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.500,0.866) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,1.732) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (7.000,1.732) -- (6.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.500,2.598) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,3.464) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,3.464) -- (3.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,3.464) -- (4.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (6.000,3.464) -- (5.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,4.330) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.500,4.330) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,5.196) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (5.000,5.196) -- (4.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.500,6.062) -- (3.500,6.062);
\end{scope}

\begin{scope}[xshift=14cm]
\node[label = -90:$D$] (D) at (0,0) {};
\node[label = 330:$d_1$] (d1) at (4,0) {};
\node[label = 90:$d_2$] (d2) at (2, 6.928/2) {};
\node[label = 90:$d_3$] (d3) at (-2, 6.928/2) {};
\node[label = 210:$d_4$] (d4) at (-4, 0) {};

\node[label = -90:$\gamma_1$] at ($(D)!0.5!(d1)$) {};
\node[label =  30:$\gamma_2$] at ($(d1)!0.5!(d2)$) {};
\node[label = 150:$\gamma_3$] at ($(d2)!0.5!(D)$) {};
\node[label =  30:$\gamma_4$] at ($(D)!0.5!(d3)$) {};
\node[label = 150:$\gamma_5$] at ($(d3)!0.5!(d4)$) {};
\node[label = -90:$\gamma_6$] at ($(D)!0.5!(d4)$) {};


\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,2.598) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,1.732) -- (-2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,1.732) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.500,0.866) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.500,0.866) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-0.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-4.000,0.000) -- (-3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-3.000,0.000) -- (-2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-2.000,0.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (-1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,0.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,0.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (4.000,0.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (0.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,0.866) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.500,0.866) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.000,1.732) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (3.000,1.732) -- (2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (1.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.100pt] (2.500,2.598) -- (1.500,2.598);
\end{scope}
\end{tikzpicture}

==> utilde.tex <==
\begin{tikzpicture}[scale=0.7,
every node/.style={fill=white, draw, circle, inner sep = 0pt, minimum size = 25pt, transform shape}]

\draw[dashed] (16.000,0.000) -- +(0.5,0.866);
\draw[dashed] (16.000,0.000) -- +(1,0);
\draw[dashed] (8.000,13.856) -- +(0.5,0.866);
\draw[dashed] (8.000,13.856) -- +(1,0);

\draw (0.000,0.000) -- (0.500,0.866);
\draw (0.500,0.866) -- (1.000,1.732);
\draw (1.000,0.000) -- (0.000,0.000);
\draw (1.000,0.000) -- (0.500,0.866);
\draw (1.000,0.000) -- (1.500,0.866);
\draw (1.000,1.732) -- (1.500,2.598);
\draw (1.500,0.866) -- (0.500,0.866);
\draw (1.500,0.866) -- (1.000,1.732);
\draw (1.500,2.598) -- (2.000,3.464);
\draw (10.000,0.000) -- (10.500,0.866);
\draw (10.000,0.000) -- (9.000,0.000);
\draw (10.000,0.000) -- (9.500,0.866);
\draw (10.000,1.732) -- (10.500,2.598);
\draw (10.000,1.732) -- (9.000,1.732);
\draw (10.000,1.732) -- (9.500,2.598);
\draw (10.000,10.392) -- (9.000,10.392);
\draw (10.000,10.392) -- (9.500,11.258);
\draw (10.000,3.464) -- (10.500,4.330);
\draw (10.000,6.928) -- (10.500,7.794);
\draw (10.000,6.928) -- (9.000,6.928);
\draw (10.000,6.928) -- (9.500,7.794);
\draw (10.000,8.660) -- (10.500,9.526);
\draw (10.000,8.660) -- (9.000,8.660);
\draw (10.000,8.660) -- (9.500,9.526);
\draw (10.500,0.866) -- (11.000,1.732);
\draw (10.500,2.598) -- (10.000,3.464);
\draw (10.500,2.598) -- (9.500,2.598);
\draw (10.500,4.330) -- (11.000,5.196);
\draw (10.500,7.794) -- (11.000,8.660);
\draw (10.500,9.526) -- (10.000,10.392);
\draw (10.500,9.526) -- (9.500,9.526);
\draw (11.000,0.000) -- (10.000,0.000);
\draw (11.000,0.000) -- (10.500,0.866);
\draw (11.000,0.000) -- (11.500,0.866);
\draw (11.000,1.732) -- (10.000,1.732);
\draw (11.000,1.732) -- (10.500,2.598);
\draw (11.000,3.464) -- (10.000,3.464);
\draw (11.000,3.464) -- (10.500,4.330);
\draw (11.000,3.464) -- (11.500,4.330);
\draw (11.000,5.196) -- (11.500,6.062);
\draw (11.000,6.928) -- (10.000,6.928);
\draw (11.000,6.928) -- (10.500,7.794);
\draw (11.000,6.928) -- (11.500,7.794);
\draw (11.000,8.660) -- (10.000,8.660);
\draw (11.000,8.660) -- (10.500,9.526);
\draw (11.500,0.866) -- (10.500,0.866);
\draw (11.500,0.866) -- (11.000,1.732);
\draw (11.500,4.330) -- (10.500,4.330);
\draw (11.500,4.330) -- (11.000,5.196);
\draw (11.500,6.062) -- (12.000,6.928);
\draw (11.500,7.794) -- (10.500,7.794);
\draw (11.500,7.794) -- (11.000,8.660);
\draw (12.000,0.000) -- (11.000,0.000);
\draw (12.000,0.000) -- (11.500,0.866);
\draw (12.000,0.000) -- (12.500,0.866);
\draw (12.000,3.464) -- (11.000,3.464);
\draw (12.000,3.464) -- (11.500,4.330);
\draw (12.000,3.464) -- (12.500,4.330);
\draw (12.000,5.196) -- (11.000,5.196);
\draw (12.000,5.196) -- (11.500,6.062);
\draw (12.000,5.196) -- (12.500,6.062);
\draw (12.000,6.928) -- (11.000,6.928);
\draw (12.000,6.928) -- (11.500,7.794);
\draw (12.500,0.866) -- (13.000,1.732);
\draw (12.500,4.330) -- (13.000,5.196);
\draw (12.500,6.062) -- (11.500,6.062);
\draw (12.500,6.062) -- (12.000,6.928);
\draw (13.000,0.000) -- (12.000,0.000);
\draw (13.000,0.000) -- (12.500,0.866);
\draw (13.000,0.000) -- (13.500,0.866);
\draw (13.000,1.732) -- (13.500,2.598);
\draw (13.000,3.464) -- (12.000,3.464);
\draw (13.000,3.464) -- (12.500,4.330);
\draw (13.000,3.464) -- (13.500,4.330);
\draw (13.000,5.196) -- (12.000,5.196);
\draw (13.000,5.196) -- (12.500,6.062);
\draw (13.500,0.866) -- (12.500,0.866);
\draw (13.500,0.866) -- (13.000,1.732);
\draw (13.500,2.598) -- (14.000,3.464);
\draw (13.500,4.330) -- (12.500,4.330);
\draw (13.500,4.330) -- (13.000,5.196);
\draw (14.000,0.000) -- (13.000,0.000);
\draw (14.000,0.000) -- (13.500,0.866);
\draw (14.000,0.000) -- (14.500,0.866);
\draw (14.000,1.732) -- (13.000,1.732);
\draw (14.000,1.732) -- (13.500,2.598);
\draw (14.000,1.732) -- (14.500,2.598);
\draw (14.000,3.464) -- (13.000,3.464);
\draw (14.000,3.464) -- (13.500,4.330);
\draw (14.500,0.866) -- (15.000,1.732);
\draw (14.500,2.598) -- (13.500,2.598);
\draw (14.500,2.598) -- (14.000,3.464);
\draw (15.000,0.000) -- (14.000,0.000);
\draw (15.000,0.000) -- (14.500,0.866);
\draw (15.000,0.000) -- (15.500,0.866);
\draw (15.000,1.732) -- (14.000,1.732);
\draw (15.000,1.732) -- (14.500,2.598);
\draw (15.500,0.866) -- (14.500,0.866);
\draw (15.500,0.866) -- (15.000,1.732);
\draw (16.000,0.000) -- (15.000,0.000);
\draw (16.000,0.000) -- (15.500,0.866);
\draw (2.000,0.000) -- (1.000,0.000);
\draw (2.000,0.000) -- (1.500,0.866);
\draw (2.000,0.000) -- (2.500,0.866);
\draw (2.000,1.732) -- (1.000,1.732);
\draw (2.000,1.732) -- (1.500,2.598);
\draw (2.000,1.732) -- (2.500,2.598);
\draw (2.000,3.464) -- (2.500,4.330);
\draw (2.500,0.866) -- (3.000,1.732);
\draw (2.500,2.598) -- (1.500,2.598);
\draw (2.500,2.598) -- (2.000,3.464);
\draw (2.500,4.330) -- (3.000,5.196);
\draw (3.000,0.000) -- (2.000,0.000);
\draw (3.000,0.000) -- (2.500,0.866);
\draw (3.000,0.000) -- (3.500,0.866);
\draw (3.000,1.732) -- (2.000,1.732);
\draw (3.000,1.732) -- (2.500,2.598);
\draw (3.000,3.464) -- (2.000,3.464);
\draw (3.000,3.464) -- (2.500,4.330);
\draw (3.000,3.464) -- (3.500,4.330);
\draw (3.000,5.196) -- (3.500,6.062);
\draw (3.500,0.866) -- (2.500,0.866);
\draw (3.500,0.866) -- (3.000,1.732);
\draw (3.500,4.330) -- (2.500,4.330);
\draw (3.500,4.330) -- (3.000,5.196);
\draw (3.500,6.062) -- (4.000,6.928);
\draw (4.000,0.000) -- (3.000,0.000);
\draw (4.000,0.000) -- (3.500,0.866);
\draw (4.000,0.000) -- (4.500,0.866);
\draw (4.000,3.464) -- (3.000,3.464);
\draw (4.000,3.464) -- (3.500,4.330);
\draw (4.000,3.464) -- (4.500,4.330);
\draw (4.000,5.196) -- (3.000,5.196);
\draw (4.000,5.196) -- (3.500,6.062);
\draw (4.000,5.196) -- (4.500,6.062);
\draw (4.000,6.928) -- (4.500,7.794);
\draw (4.500,0.866) -- (5.000,1.732);
\draw (4.500,4.330) -- (5.000,5.196);
\draw (4.500,6.062) -- (3.500,6.062);
\draw (4.500,6.062) -- (4.000,6.928);
\draw (4.500,7.794) -- (5.000,8.660);
\draw (5.000,0.000) -- (4.000,0.000);
\draw (5.000,0.000) -- (4.500,0.866);
\draw (5.000,0.000) -- (5.500,0.866);
\draw (5.000,1.732) -- (5.500,2.598);
\draw (5.000,3.464) -- (4.000,3.464);
\draw (5.000,3.464) -- (4.500,4.330);
\draw (5.000,3.464) -- (5.500,4.330);
\draw (5.000,5.196) -- (4.000,5.196);
\draw (5.000,5.196) -- (4.500,6.062);
\draw (5.000,6.928) -- (4.000,6.928);
\draw (5.000,6.928) -- (4.500,7.794);
\draw (5.000,6.928) -- (5.500,7.794);
\draw (5.000,8.660) -- (5.500,9.526);
\draw (5.500,0.866) -- (4.500,0.866);
\draw (5.500,0.866) -- (5.000,1.732);
\draw (5.500,2.598) -- (6.000,3.464);
\draw (5.500,4.330) -- (4.500,4.330);
\draw (5.500,4.330) -- (5.000,5.196);
\draw (5.500,7.794) -- (4.500,7.794);
\draw (5.500,7.794) -- (5.000,8.660);
\draw (5.500,9.526) -- (6.000,10.392);
\draw (6.000,0.000) -- (5.000,0.000);
\draw (6.000,0.000) -- (5.500,0.866);
\draw (6.000,0.000) -- (6.500,0.866);
\draw (6.000,1.732) -- (5.000,1.732);
\draw (6.000,1.732) -- (5.500,2.598);
\draw (6.000,1.732) -- (6.500,2.598);
\draw (6.000,10.392) -- (6.500,11.258);
\draw (6.000,3.464) -- (5.000,3.464);
\draw (6.000,3.464) -- (5.500,4.330);
\draw (6.000,6.928) -- (5.000,6.928);
\draw (6.000,6.928) -- (5.500,7.794);
\draw (6.000,6.928) -- (6.500,7.794);
\draw (6.000,8.660) -- (5.000,8.660);
\draw (6.000,8.660) -- (5.500,9.526);
\draw (6.000,8.660) -- (6.500,9.526);
\draw (6.500,0.866) -- (7.000,1.732);
\draw (6.500,11.258) -- (7.000,12.124);
\draw (6.500,2.598) -- (5.500,2.598);
\draw (6.500,2.598) -- (6.000,3.464);
\draw (6.500,7.794) -- (7.000,8.660);
\draw (6.500,9.526) -- (5.500,9.526);
\draw (6.500,9.526) -- (6.000,10.392);
\draw (7.000,0.000) -- (6.000,0.000);
\draw (7.000,0.000) -- (6.500,0.866);
\draw (7.000,0.000) -- (7.500,0.866);
\draw (7.000,1.732) -- (6.000,1.732);
\draw (7.000,1.732) -- (6.500,2.598);
\draw (7.000,10.392) -- (6.000,10.392);
\draw (7.000,10.392) -- (6.500,11.258);
\draw (7.000,10.392) -- (7.500,11.258);
\draw (7.000,12.124) -- (7.500,12.990);
\draw (7.000,6.928) -- (6.000,6.928);
\draw (7.000,6.928) -- (6.500,7.794);
\draw (7.000,6.928) -- (7.500,7.794);
\draw (7.000,8.660) -- (6.000,8.660);
\draw (7.000,8.660) -- (6.500,9.526);
\draw (7.500,0.866) -- (6.500,0.866);
\draw (7.500,0.866) -- (7.000,1.732);
\draw (7.500,11.258) -- (6.500,11.258);
\draw (7.500,11.258) -- (7.000,12.124);
\draw (7.500,12.990) -- (8.000,13.856);
\draw (7.500,7.794) -- (6.500,7.794);
\draw (7.500,7.794) -- (7.000,8.660);
\draw (8.000,0.000) -- (7.000,0.000);
\draw (8.000,0.000) -- (7.500,0.866);
\draw (8.000,0.000) -- (8.500,0.866);
\draw (8.000,10.392) -- (7.000,10.392);
\draw (8.000,10.392) -- (7.500,11.258);
\draw (8.000,10.392) -- (8.500,11.258);
\draw (8.000,12.124) -- (7.000,12.124);
\draw (8.000,12.124) -- (7.500,12.990);
\draw (8.000,12.124) -- (8.500,12.990);
\draw (8.000,6.928) -- (7.000,6.928);
\draw (8.000,6.928) -- (7.500,7.794);
\draw (8.000,6.928) -- (8.500,7.794);
\draw (8.500,0.866) -- (9.000,1.732);
\draw (8.500,11.258) -- (9.000,12.124);
\draw (8.500,12.990) -- (7.500,12.990);
\draw (8.500,12.990) -- (8.000,13.856);
\draw (8.500,7.794) -- (9.000,8.660);
\draw (9.000,0.000) -- (8.000,0.000);
\draw (9.000,0.000) -- (8.500,0.866);
\draw (9.000,0.000) -- (9.500,0.866);
\draw (9.000,1.732) -- (9.500,2.598);
\draw (9.000,10.392) -- (8.000,10.392);
\draw (9.000,10.392) -- (8.500,11.258);
\draw (9.000,10.392) -- (9.500,11.258);
\draw (9.000,12.124) -- (8.000,12.124);
\draw (9.000,12.124) -- (8.500,12.990);
\draw (9.000,6.928) -- (8.000,6.928);
\draw (9.000,6.928) -- (8.500,7.794);
\draw (9.000,6.928) -- (9.500,7.794);
\draw (9.000,8.660) -- (9.500,9.526);
\draw (9.500,0.866) -- (8.500,0.866);
\draw (9.500,0.866) -- (9.000,1.732);
\draw (9.500,11.258) -- (8.500,11.258);
\draw (9.500,11.258) -- (9.000,12.124);
\draw (9.500,2.598) -- (10.000,3.464);
\draw (9.500,7.794) -- (8.500,7.794);
\draw (9.500,7.794) -- (9.000,8.660);
\draw (9.500,9.526) -- (10.000,10.392);

\node at (0.000,0.000) {0};
\node at (0.500,0.866) {2};
\node at (1.000,0.000) {0};
\node at (1.000,1.732) {10};
\node at (1.500,0.866) {2};
\node at (1.500,2.598) {24};
\node at (10.000,0.000) {0};
\node at (10.000,1.732) {16};
\node at (10.000,10.392) {600};
\node at (10.000,3.464) {50};
\node at (10.000,6.928) {370};
\node at (10.000,8.660) {458};
\node at (10.500,0.866) {2};
\node at (10.500,2.598) {24};
\node at (10.500,4.330) {82};
\node at (10.500,7.794) {360};
\node at (10.500,9.526) {490};
\node at (11.000,0.000) {0};
\node at (11.000,1.732) {10};
\node at (11.000,3.464) {74};
\node at (11.000,5.196) {120};
\node at (11.000,6.928) {328};
\node at (11.000,8.660) {410};
\node at (11.500,0.866) {2};
\node at (11.500,4.330) {88};
\node at (11.500,6.062) {170};
\node at (11.500,7.794) {336};
\node at (12.000,0.000) {0};
\node at (12.000,3.464) {80};
\node at (12.000,5.196) {144};
\node at (12.000,6.928) {250};
\node at (12.500,0.866) {2};
\node at (12.500,4.330) {88};
\node at (12.500,6.062) {170};
\node at (13.000,0.000) {0};
\node at (13.000,1.732) {10};
\node at (13.000,3.464) {74};
\node at (13.000,5.196) {120};
\node at (13.500,0.866) {2};
\node at (13.500,2.598) {24};
\node at (13.500,4.330) {82};
\node at (14.000,0.000) {0};
\node at (14.000,1.732) {16};
\node at (14.000,3.464) {50};
\node at (14.500,0.866) {2};
\node at (14.500,2.598) {24};
\node at (15.000,0.000) {0};
\node at (15.000,1.732) {10};
\node at (15.500,0.866) {2};
\node at (16.000,0.000) {0};
\node at (2.000,0.000) {0};
\node at (2.000,1.732) {16};
\node at (2.000,3.464) {50};
\node at (2.500,0.866) {2};
\node at (2.500,2.598) {24};
\node at (2.500,4.330) {82};
\node at (3.000,0.000) {0};
\node at (3.000,1.732) {10};
\node at (3.000,3.464) {74};
\node at (3.000,5.196) {120};
\node at (3.500,0.866) {2};
\node at (3.500,4.330) {88};
\node at (3.500,6.062) {170};
\node at (4.000,0.000) {0};
\node at (4.000,3.464) {80};
\node at (4.000,5.196) {144};
\node at (4.000,6.928) {250};
\node at (4.500,0.866) {2};
\node at (4.500,4.330) {88};
\node at (4.500,6.062) {170};
\node at (4.500,7.794) {336};
\node at (5.000,0.000) {0};
\node at (5.000,1.732) {10};
\node at (5.000,3.464) {74};
\node at (5.000,5.196) {120};
\node at (5.000,6.928) {328};
\node at (5.000,8.660) {410};
\node at (5.500,0.866) {2};
\node at (5.500,2.598) {24};
\node at (5.500,4.330) {82};
\node at (5.500,7.794) {360};
\node at (5.500,9.526) {490};
\node at (6.000,0.000) {0};
\node at (6.000,1.732) {16};
\node at (6.000,10.392) {600};
\node at (6.000,3.464) {50};
\node at (6.000,6.928) {370};
\node at (6.000,8.660) {458};
\node at (6.500,0.866) {2};
\node at (6.500,11.258) {722};
\node at (6.500,2.598) {24};
\node at (6.500,7.794) {402};
\node at (6.500,9.526) {496};
\node at (7.000,0.000) {0};
\node at (7.000,1.732) {10};
\node at (7.000,10.392) {696};
\node at (7.000,12.124) {850};
\node at (7.000,6.928) {394};
\node at (7.000,8.660) {440};
\node at (7.500,0.866) {2};
\node at (7.500,11.258) {746};
\node at (7.500,12.990) {1008};
\node at (7.500,7.794) {408};
\node at (8.000,0.000) {0};
\node at (8.000,10.392) {720};
\node at (8.000,12.124) {928};
\node at (8.000,13.856) {1250};
\node at (8.000,6.928) {400};
\node at (8.500,0.866) {2};
\node at (8.500,11.258) {746};
\node at (8.500,12.990) {1008};
\node at (8.500,7.794) {408};
\node at (9.000,0.000) {0};
\node at (9.000,1.732) {10};
\node at (9.000,10.392) {696};
\node at (9.000,12.124) {850};
\node at (9.000,6.928) {394};
\node at (9.000,8.660) {440};
\node at (9.500,0.866) {2};
\node at (9.500,11.258) {722};
\node at (9.500,2.598) {24};
\node at (9.500,7.794) {402};
\node at (9.500,9.526) {496};

\begin{scope}[xshift = -2.5cm]
\coordinate[label=right:$x$] (x) at (1,0);
\coordinate[label=60:$y$] (y) at (0.5,0.866);

\draw[-stealth] (0,0) -- (x);
\draw[-stealth] (0,0) -- (y);
\end{scope}
\end{tikzpicture}

==> utilde_2kminus1.tex <==
\begin{tikzpicture}[scale=0.5,
every node/.style={fill, circle, inner sep = 1pt}]

\node[label=90:$z$] (z) at (120-30:8cm) {};
\node[label=210:$l_0$] (l0) at (2*120-30:8cm) {};
\node[label=-10:$r_0$] (r0) at (3*120-30:8cm) {};

\node[label=180:$l_1$] (l1) at ($(l0)!0.5!(z)$) {};
\coordinate (wl2) at ($(l1)!0.5!(z)$) {};
\node[fill = white, inner sep = 6pt, circle] (ldots0) at ($(wl2) - (0.6,0)$) {};
\node[label=180:$l_2$] (l2) at ($(l1)!0.5!(z)$) {};
\coordinate (wl3) at ($(l2)!0.5!(z)$) {};
\node[fill = white, inner sep = 6pt, circle] (ldots1) at ($(wl3) - (0.6,0)$) {};
\node[label=180:$l_{k-1}$] (l3) at ($(l2)!0.5!(z)$) {};
\node[label=180:$l_{k}$] (l4) at ($(l3)!0.5!(z)$) {};

\node[label=0:$r_1$] (r1) at ($(r0)!0.5!(z)$) {};
\coordinate (wr2) at ($(r1)!0.5!(z)$) {};
\node[fill = white, inner sep = 6pt, circle] (rdots0) at ($(wr2) + (0.6,0)$) {};
\node[label=0:$r_2$] (r2) at ($(r1)!0.5!(z)$) {};
\coordinate (wr3) at ($(r2)!0.5!(z)$) {};
\node[fill = white, inner sep = 6pt, circle] (rdots1) at ($(wr3) + (0.6,0)$) {};
\node[label=0:$r_{k-1}$] (r3) at ($(r2)!0.5!(z)$) {};
\node[label=0:$r_{k}$] (r4) at ($(r3)!0.5!(z)$) {};

\node (m0) at ($(l0)!0.5!(r0)$) {};
\node (m1) at ($(l1)!0.5!(r1)$) {};
\node (m2) at ($(l2)!0.5!(r2)$) {};
\node (m3) at ($(l3)!0.5!(r3)$) {};




\draw[line cap = round, dash pattern=on 0pt off 2\pgflinewidth, line width=1.6pt] (ldots0) -- (ldots1);
\draw[line cap = round, dash pattern=on 0pt off 2\pgflinewidth, line width=1.6pt] (rdots0) -- (rdots1);


\draw (l1) -- (r1) -- (m0) -- (l1);
\draw (l2) -- (m1) -- (r2) -- (l2);
\draw[dotted] (l2) -- (l3) -- (m2) -- (r3) -- (r2);
\draw (l3) -- (r3) -- (z) -- (l3);

\draw (l4) -- (m3) -- (r4) -- (l4);
\draw (l2) -- (l0) -- (r0) -- (r2);

\end{tikzpicture}
